Two-Dimensional Gross-Pitaevskii Equation: Theory of Bose-Einstein Condensation and the Vortex State

We derive the Gross-Pitaevskii equation in two-dimension from the first principles of two-dimensional scattering theory. Numerical calculation of the condensate wave function shows that atoms in a two-dimensional harmonic trap can be condensed into its ground state. Moreover, the ground state energy and the wave function of two-dimensional vortex state are also obtained. Quantitative comparisons between 2D results and 3D ones are made in detail.

==> (inline-0) <==
\begin{tabular}{|c|c|c|} \hline \hline
%\emph{type} & \multicolumn{2}{c|}{\emph{style}} \\ \hline
{\it Dimension} &  $D = 3$ &  $D = 2$ \\ \hline \hline
Interaction strength  & $U_{3D} = \frac{4\pi \hbar^2 a}{M}$ 
& $U_{2D} =\frac{2 \pi \hbar^2}{M} \frac{1}{|\ln k a|}$ \\ \hline
Healing length & $ (8 \pi n_{3D} a)^{-1/2}$ 
& $ \left(\frac{4 \pi n_{2D}}{|\ln k a|}\right)^{-1/2}$
 \\ \hline
Chem. potential &\ &\ \\ (noninteracting) 
& $1.5\,\hbar \omega $ & $\ \hbar \omega$ \\
(strongly interacting) 
&$\frac{1}{2}\left(\frac{15 a N}{a_{ho}}\right)^{2/5}\hbar \omega$ 
&$\ \left( \frac{2 N}{|\ln k a|}\right)^{1/2}\hbar\omega$
 \\ \hline
Radius of cond. & $r_c = \left(\frac{15 a N}{a_{ho}} \right)^{1/5}$ 
& $\rho_c = \left(\frac{8 N}{|\ln k a|}\right)^{1/4}$ \\ \hline
Cond. energy & $ \frac{5}{7}\mu_{3D} N \propto N^{7/5}$ 
        & $\frac{2}{3}\mu_{2D} N \propto N^{3/2} $ \\ \hline
Center lowering 
%of &\ &\ \\ density profile 
 & $|\phi(0)|^2_{3D} \propto N^{-3/5}$ 
        & $|\phi(0)|^2_{2D} \propto N^{-1/2}$ \\ \hline
\hline
\end{tabular}
\newpage
\end{center}

%%%%%%%%  figure captions  %%%%%%%%%%%%%%%%
%%%%   FIGURE 1.   
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi(\rho)$}}
\put(828,23){\makebox(0,0){$\rho$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{\rm{N=1}}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,812){\usebox{\plotpoint}}
\put(222,793){\usebox{\plotpoint}}
\put(222.00,793.00){\usebox{\plotpoint}}
\multiput(223,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(225,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,793)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(229,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,792)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(232,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,791)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(235,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,790)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(238,789)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(240.86,788.00){\usebox{\plotpoint}}
\multiput(241,788)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(243,787)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(244,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(246,785)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(247,784)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(249,783)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(250,782)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(252,781)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(253,779)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(255,778)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(257.09,775.91){\usebox{\plotpoint}}
\multiput(258,775)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(260,774)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(261,772)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(263,771)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(264,769)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(266,768)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(267,766)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(269,764)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(270.70,761.30){\usebox{\plotpoint}}
\multiput(272,760)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(273,759)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(275,757)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(276,755)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(278,752)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(279,750)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(281,748)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(283.08,744.92){\usebox{\plotpoint}}
\multiput(284,744)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(285,741)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(287,739)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(288,737)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(290,734)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(291,732)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(293.80,727.40){\usebox{\plotpoint}}
\multiput(294,727)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(296,724)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(298,721)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(299,719)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(301,716)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(302,713)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(304.15,709.54){\usebox{\plotpoint}}
\multiput(305,707)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(307,704)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(308,701)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(310,698)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(311,695)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(313.30,691.11){\usebox{\plotpoint}}
\multiput(314,689)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(316,686)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(317,683)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(319,680)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(320,676)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(322.14,672.59){\usebox{\plotpoint}}
\multiput(323,670)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(325,667)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(326,663)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(328,660)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(330.42,653.87){\usebox{\plotpoint}}
\multiput(331,653)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(332,649)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(334,646)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(336,642)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(338.95,635.11){\usebox{\plotpoint}}
\multiput(339,635)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(340,632)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(342,628)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(343,624)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(345,621)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(346.51,615.97){\usebox{\plotpoint}}
\multiput(348,613)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(349,609)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(351,606)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(352,602)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(354.27,596.93){\usebox{\plotpoint}}
\multiput(355,594)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(357,590)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(358,586)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(360,583)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(361.63,577.73){\usebox{\plotpoint}}
\multiput(363,575)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(364,571)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(366,567)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(367,563)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(369.12,558.51){\usebox{\plotpoint}}
\multiput(370,555)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(372,551)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(374,547)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(376.82,539.36){\usebox{\plotpoint}}
\multiput(377,539)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(378,535)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(380,531)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(381,527)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(383.98,520.09){\usebox{\plotpoint}}
\multiput(384,520)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(386,516)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(387,512)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(389,508)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(391.55,500.89){\usebox{\plotpoint}}
\multiput(392,500)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(393,496)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(395,492)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(396,488)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(398.62,481.51){\usebox{\plotpoint}}
\multiput(399,480)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(401,476)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(402,472)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(404,468)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(405.90,462.20){\usebox{\plotpoint}}
\multiput(407,460)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(408,456)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(410,452)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(412,448)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(413.61,443.08){\usebox{\plotpoint}}
\multiput(415,441)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(416,437)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(418,433)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(419,429)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(421.26,423.97){\usebox{\plotpoint}}
\multiput(422,421)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(424,418)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(425,414)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(427,410)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(428.76,404.86){\usebox{\plotpoint}}
\multiput(430,403)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(431,399)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(433,395)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,392)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(436.56,385.78){\usebox{\plotpoint}}
\multiput(437,384)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(439,381)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(440,377)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(442,373)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(444.59,366.82){\usebox{\plotpoint}}
\multiput(445,366)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(446,363)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(448,359)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(450,356)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(451,353)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(453.31,348.08){\usebox{\plotpoint}}
\multiput(454,346)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(456,342)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(457,339)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(459,336)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(461.86,329.28){\usebox{\plotpoint}}
\multiput(462,329)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(463,326)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(465,323)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(466,320)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(468,317)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(470.55,310.68){\usebox{\plotpoint}}
\multiput(471,310)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(472,307)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(474,304)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(475,301)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(477,298)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(479.80,292.31){\usebox{\plotpoint}}
\multiput(480,292)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(481,289)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(483,287)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(484,284)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(486,281)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(488,278)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(489.61,274.39){\usebox{\plotpoint}}
\multiput(491,273)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(492,270)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(494,267)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(495,265)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(497,262)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(498,260)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(500.11,256.68){\usebox{\plotpoint}}
\multiput(501,254)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(503,252)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(504,250)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(506,247)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(507,245)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(509,242)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(510.84,239.16){\usebox{\plotpoint}}
\multiput(512,238)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(513,235)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,233)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(516,231)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(518,229)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(519,227)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(521.99,222.02){\usebox{\plotpoint}}
\multiput(522,222)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(524,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(526,218)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(527,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(529,214)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(530,212)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,210)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(533,208)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(535.21,206.58){\usebox{\plotpoint}}
\multiput(536,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,203)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(539,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(542,198)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(544,196)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(545,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(547,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(548.27,190.73){\usebox{\plotpoint}}
\multiput(550,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(551,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(553,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(554,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(557,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(560,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(563.19,176.40){\usebox{\plotpoint}}
\multiput(564,176)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(565,174)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(567,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,172)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(570,171)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(571,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(573,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(574,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(576,166)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(578.23,163.39){\usebox{\plotpoint}}
\multiput(579,163)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(580,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(582,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(583,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(585,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(586,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(588,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(589,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(591,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(592,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(594,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(595.20,151.90){\usebox{\plotpoint}}
\multiput(597,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(600,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(602,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(603,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(606,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(608,145)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(609,144)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(611,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(613.03,142.49){\usebox{\plotpoint}}
\multiput(614,142)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(615,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(617,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(620,139)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(621,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(624,137)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(626,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,136)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(629,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.32,134.34){\usebox{\plotpoint}}
\multiput(632,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(635,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,133)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(638,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(640,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(644,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,130)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(647,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(650.05,128.00){\usebox{\plotpoint}}
\multiput(652,128)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(653,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(658,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(662,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(667,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(669.50,124.00){\usebox{\plotpoint}}
\multiput(670,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(671,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(676,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(682,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(688.78,120.00){\usebox{\plotpoint}}
\multiput(690,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,120)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(696,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(703,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.88,118.00){\usebox{\plotpoint}}
\multiput(709,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,118)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(712,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,117)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(725,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(728.99,116.00){\usebox{\plotpoint}}
\multiput(729,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,116)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(740,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(749.51,115.00){\usebox{\plotpoint}}
\multiput(750,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,115)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(763,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.03,114.00){\usebox{\plotpoint}}
\multiput(772,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(790.78,114.00){\usebox{\plotpoint}}
\multiput(792,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(808,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(811.13,113.00){\usebox{\plotpoint}}
\multiput(813,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(831.88,113.00){\usebox{\plotpoint}}
\multiput(833,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.64,113.00){\usebox{\plotpoint}}
\multiput(854,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(873.39,113.00){\usebox{\plotpoint}}
\multiput(874,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(894.15,113.00){\usebox{\plotpoint}}
\multiput(895,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(914.90,113.00){\usebox{\plotpoint}}
\multiput(915,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(935.66,113.00){\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.41,113.00){\usebox{\plotpoint}}
\multiput(957,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(977.17,113.00){\usebox{\plotpoint}}
\multiput(978,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(997.92,113.00){\usebox{\plotpoint}}
\multiput(998,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1018.68,113.00){\usebox{\plotpoint}}
\multiput(1020,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1039.44,113.00){\usebox{\plotpoint}}
\multiput(1041,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1060.19,113.00){\usebox{\plotpoint}}
\multiput(1061,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1080.95,113.00){\usebox{\plotpoint}}
\multiput(1082,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1101.70,113.00){\usebox{\plotpoint}}
\multiput(1102,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1122.46,113.00){\usebox{\plotpoint}}
\multiput(1123,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1143.21,113.00){\usebox{\plotpoint}}
\multiput(1144,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1163.97,113.00){\usebox{\plotpoint}}
\multiput(1164,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1184.72,113.00){\usebox{\plotpoint}}
\multiput(1185,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1205.48,113.00){\usebox{\plotpoint}}
\multiput(1206,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1226.24,113.00){\usebox{\plotpoint}}
\multiput(1228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1246.99,113.00){\usebox{\plotpoint}}
\multiput(1248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1267.75,113.00){\usebox{\plotpoint}}
\multiput(1269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1288.50,113.00){\usebox{\plotpoint}}
\multiput(1289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1309.26,113.00){\usebox{\plotpoint}}
\multiput(1310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1330.01,113.00){\usebox{\plotpoint}}
\multiput(1331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1350.77,113.00){\usebox{\plotpoint}}
\multiput(1351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1371.52,113.00){\usebox{\plotpoint}}
\multiput(1372,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1392.28,113.00){\usebox{\plotpoint}}
\multiput(1393,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1413.03,113.00){\usebox{\plotpoint}}
\multiput(1415,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1433.79,113.00){\usebox{\plotpoint}}
\multiput(1434,113)(-20.756,0.000){14}{\usebox{\plotpoint}}
\put(1132,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{\rm{N=10}}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(222,627){\usebox{\plotpoint}}
\put(222.00,627.00){\usebox{\plotpoint}}
\multiput(223,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(225,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,627)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(234,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,626)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(242.11,625.00){\usebox{\plotpoint}}
\multiput(243,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,625)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(247,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,624)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(252,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,623)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(255,622)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,622)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(258,621)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,621)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(261.32,620.00){\usebox{\plotpoint}}
\multiput(263,620)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(264,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,619)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(267,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,618)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(270,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,617)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(273,616)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(275,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,615)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(278,614)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(279.48,612.76){\usebox{\plotpoint}}
\multiput(281,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,612)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(284,611)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,610)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(287,609)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(288,608)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(290,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,607)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(293,606)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(294,605)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(297.46,603.27){\usebox{\plotpoint}}
\multiput(298,603)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(299,602)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(301,601)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,600)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(304,599)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(305,598)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(307,597)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(308,596)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(310,595)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(311,593)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(313.76,591.24){\usebox{\plotpoint}}
\multiput(314,591)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(316,590)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(317,589)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(319,587)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(320,586)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(322,585)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(323,584)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(325,582)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(326,581)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(328,580)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(329.15,577.93){\usebox{\plotpoint}}
\multiput(331,577)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(332,575)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(334,574)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(336,573)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(337,571)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(339,570)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(340,568)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(342,567)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(343.56,564.44){\usebox{\plotpoint}}
\multiput(345,563)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(346,562)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(348,560)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(349,559)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(351,557)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(352,555)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(354,554)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(355,552)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(357.31,549.38){\usebox{\plotpoint}}
\multiput(358,548)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(360,547)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(361,545)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(363,543)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(364,541)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(366,539)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(367,537)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(369,536)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(370.10,533.90){\usebox{\plotpoint}}
\multiput(372,532)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(374,530)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(375,528)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(377,526)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(378,524)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(380,522)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(381,520)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(383.02,517.96){\usebox{\plotpoint}}
\multiput(384,516)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(386,513)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(387,511)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(389,509)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(390,507)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(392,505)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(394.84,501.16){\usebox{\plotpoint}}
\multiput(395,501)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(396,498)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(398,496)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(399,494)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(401,492)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(402,489)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(404,487)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(405.69,483.97){\usebox{\plotpoint}}
\multiput(407,482)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(408,480)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(410,478)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(412,475)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(413,473)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(415,470)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(417.16,466.84){\usebox{\plotpoint}}
\multiput(418,466)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(419,463)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(421,461)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(422,458)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(424,456)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(425,453)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(427.51,449.48){\usebox{\plotpoint}}
\multiput(428,448)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(430,446)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(431,443)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(433,441)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,438)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(436,435)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(437.76,431.86){\usebox{\plotpoint}}
\multiput(439,430)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(440,428)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(442,425)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(443,422)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(445,420)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(446,417)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(448.39,414.42){\usebox{\plotpoint}}
\multiput(450,412)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(451,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(453,407)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(454,404)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(456,401)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(458.58,396.63){\usebox{\plotpoint}}
\multiput(459,396)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(460,393)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(462,391)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(463,388)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(465,385)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(466,383)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(468.44,378.67){\usebox{\plotpoint}}
\multiput(469,377)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(471,375)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(472,372)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(474,369)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(475,366)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(477,364)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(478.14,360.79){\usebox{\plotpoint}}
\multiput(480,358)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(481,356)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(483,353)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(484,350)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(486,348)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(488.62,343.14){\usebox{\plotpoint}}
\multiput(489,342)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(491,340)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(492,337)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(494,334)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(495,332)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(497,329)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(499.04,325.44){\usebox{\plotpoint}}
\multiput(500,324)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(501,321)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(503,319)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(504,316)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,314)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(507,311)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(509.12,307.75){\usebox{\plotpoint}}
\multiput(510,306)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(512,303)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(513,301)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(515,298)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(516,296)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(518,293)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(519.71,289.94){\usebox{\plotpoint}}
\multiput(521,288)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(522,286)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(524,284)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(526,281)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(527,279)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(529,276)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(531.18,272.82){\usebox{\plotpoint}}
\multiput(532,272)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(533,269)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,267)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(536,265)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(538,262)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(539,260)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,258)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(542.26,255.61){\usebox{\plotpoint}}
\multiput(544,253)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(545,251)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(547,249)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(548,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(550,245)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(551,242)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(553.67,238.66){\usebox{\plotpoint}}
\multiput(554,238)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,236)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(557,234)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,232)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(560,230)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(562,228)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(564,226)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(566.41,222.59){\usebox{\plotpoint}}
\multiput(567,222)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(568,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(570,218)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(571,217)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(573,215)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(574,213)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(576,211)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(577,209)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(579.48,207.03){\usebox{\plotpoint}}
\multiput(580,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(582,204)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(583,202)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(585,201)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(586,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(588,197)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(589,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(591,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(593.12,191.88){\usebox{\plotpoint}}
\multiput(594,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(595,190)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(597,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(600,185)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(602,184)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(603,182)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(605,181)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(607.86,178.07){\usebox{\plotpoint}}
\multiput(608,178)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(609,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(611,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(612,174)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(614,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(615,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(617,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(618,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(620,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(621,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(623.52,164.96){\usebox{\plotpoint}}
\multiput(624,164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(626,163)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(627,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(629,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(630,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(632,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(635,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(636,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(638,155)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(640.43,153.57){\usebox{\plotpoint}}
\multiput(641,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(643,152)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(644,151)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,150)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(647,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(650,148)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(652,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(653,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(655,145)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(657.93,144.00){\usebox{\plotpoint}}
\multiput(658,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(659,143)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(661,142)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(662,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,141)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(665,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(667,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,139)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(670,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(671,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(675.91,136.00){\usebox{\plotpoint}}
\multiput(676,136)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(678,135)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(679,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,134)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(682,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(685,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(688,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(691,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(693.96,129.04){\usebox{\plotpoint}}
\multiput(694,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,129)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(699,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,128)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(702,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(705,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(709,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.41,124.30){\usebox{\plotpoint}}
\multiput(714,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,124)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(719,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(725,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(729,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.21,121.00){\usebox{\plotpoint}}
\multiput(734,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(735,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,120)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(743,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(750,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(752.90,118.00){\usebox{\plotpoint}}
\multiput(754,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,118)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(761,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,117)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(772,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.00,116.00){\usebox{\plotpoint}}
\multiput(775,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,116)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(787,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(793.52,115.00){\usebox{\plotpoint}}
\multiput(795,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,115)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(810,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.04,114.00){\usebox{\plotpoint}}
\multiput(816,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(834.80,114.00){\usebox{\plotpoint}}
\multiput(836,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,114)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(854,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.32,113.00){\usebox{\plotpoint}}
\multiput(857,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.07,113.00){\usebox{\plotpoint}}
\multiput(877,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.83,113.00){\usebox{\plotpoint}}
\multiput(898,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.58,113.00){\usebox{\plotpoint}}
\multiput(918,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.34,113.00){\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.10,113.00){\usebox{\plotpoint}}
\multiput(960,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.85,113.00){\usebox{\plotpoint}}
\multiput(980,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1000.61,113.00){\usebox{\plotpoint}}
\multiput(1001,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1021.36,113.00){\usebox{\plotpoint}}
\multiput(1023,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1042.12,113.00){\usebox{\plotpoint}}
\multiput(1044,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1062.87,113.00){\usebox{\plotpoint}}
\multiput(1064,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1083.63,113.00){\usebox{\plotpoint}}
\multiput(1085,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1104.38,113.00){\usebox{\plotpoint}}
\multiput(1105,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1125.14,113.00){\usebox{\plotpoint}}
\multiput(1126,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1145.89,113.00){\usebox{\plotpoint}}
\multiput(1146,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1166.65,113.00){\usebox{\plotpoint}}
\multiput(1167,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1187.41,113.00){\usebox{\plotpoint}}
\multiput(1188,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1208.16,113.00){\usebox{\plotpoint}}
\multiput(1210,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1228.92,113.00){\usebox{\plotpoint}}
\multiput(1229,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1249.67,113.00){\usebox{\plotpoint}}
\multiput(1251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1270.43,113.00){\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1291.18,113.00){\usebox{\plotpoint}}
\multiput(1292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.94,113.00){\usebox{\plotpoint}}
\multiput(1313,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1332.69,113.00){\usebox{\plotpoint}}
\multiput(1333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1353.45,113.00){\usebox{\plotpoint}}
\multiput(1354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1374.21,113.00){\usebox{\plotpoint}}
\multiput(1375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.96,113.00){\usebox{\plotpoint}}
\multiput(1395,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1415.72,113.00){\usebox{\plotpoint}}
\multiput(1416,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,113)(-20.756,0.000){15}{\usebox{\plotpoint}}
\put(1132,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,722){\makebox(0,0)[r]{\rm{N=100}}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(222,410){\usebox{\plotpoint}}
\put(240,408.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,410.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(267,407.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241.0,409.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(282,406.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.0,408.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(296,405.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.0,407.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(307,404.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,406.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(316,403.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,405.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(325,402.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,404.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(332,401.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,402.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,403.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(340,400.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,402.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(348,399.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,401.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(354,398.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,400.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(360,397.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,399.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(366,396.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,398.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(372,395.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,397.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(377,394.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(383,393.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(387,392.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(392,391.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396,390.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(401,389.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,391.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405,388.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,390.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410,387.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,389.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(415,386.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419,385.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,387.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,384.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,386.0){\usebox{\plotpoint}}
\put(427,383.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,385.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431,382.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(434,381.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,383.0){\usebox{\plotpoint}}
\put(437,380.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,382.0){\usebox{\plotpoint}}
\put(442,379.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,378.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,377.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,376.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(456,375.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,374.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,373.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,372.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,371.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,370.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,369.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,368.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,367.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,366.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,365.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,364.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,363.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494,362.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497,361.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,360.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,359.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,361.0){\usebox{\plotpoint}}
\put(504,358.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,357.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,360.0){\usebox{\plotpoint}}
\put(509,356.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,355.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513,354.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,353.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,356.0){\usebox{\plotpoint}}
\put(518,352.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521,351.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,350.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,351.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,349.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,348.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,347.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,350.0){\usebox{\plotpoint}}
\put(532,346.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,345.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,344.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,343.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,342.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,346.0){\usebox{\plotpoint}}
\put(542,341.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,340.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,339.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,338.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,343.0){\usebox{\plotpoint}}
\put(550,337.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,336.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,335.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,334.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557,333.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,332.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,331.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,330.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,329.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,335.0){\usebox{\plotpoint}}
\put(567,328.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,327.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,326.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,325.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,324.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,323.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,322.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,321.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579,320.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582,319.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,318.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,317.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,316.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,315.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,314.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,313.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,312.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,313.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,311.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,310.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,309.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,308.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,307.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,306.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,305.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,304.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,303.17){\rule{0.482pt}{0.400pt}}
\multiput(606.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,301.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,300.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,299.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,298.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,297.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,296.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,295.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,294.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619.67,293){\rule{0.400pt}{0.482pt}}
\multiput(619.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621,291.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,290.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,289.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626,288.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,287.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.67,286){\rule{0.400pt}{0.482pt}}
\multiput(628.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630,284.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,283.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,282.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,281.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,280.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,278.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,279.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,277.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,276.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,275.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,274.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,275.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,272.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,271.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.67,270){\rule{0.400pt}{0.482pt}}
\multiput(648.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650,268.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,267.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,266.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,265){\rule{0.400pt}{0.482pt}}
\multiput(654.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656,263.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,262.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,261.17){\rule{0.482pt}{0.400pt}}
\multiput(659.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,259.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,258.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663.67,257){\rule{0.400pt}{0.482pt}}
\multiput(663.17,258.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665,255.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,254.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,253.17){\rule{0.482pt}{0.400pt}}
\multiput(668.00,254.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,251.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,250.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.67,249){\rule{0.400pt}{0.482pt}}
\multiput(672.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674,247.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,246.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.67,245){\rule{0.400pt}{0.482pt}}
\multiput(677.17,246.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679,243.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,242.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,241.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,239.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,238.17){\rule{0.482pt}{0.400pt}}
\multiput(685.00,239.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,236.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,235.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689.67,234){\rule{0.400pt}{0.482pt}}
\multiput(689.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691,232.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,231.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,230.17){\rule{0.482pt}{0.400pt}}
\multiput(694.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,228.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,227.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.67,226){\rule{0.400pt}{0.482pt}}
\multiput(698.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700,224.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.67,223){\rule{0.400pt}{0.482pt}}
\multiput(701.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703,221.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,220.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,219.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,220.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,217.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,216.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.67,215){\rule{0.400pt}{0.482pt}}
\multiput(710.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712,213.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,212.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.67,211){\rule{0.400pt}{0.482pt}}
\multiput(715.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717,209.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718.67,208){\rule{0.400pt}{0.482pt}}
\multiput(718.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720,206.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,205.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,204.17){\rule{0.482pt}{0.400pt}}
\multiput(723.00,205.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,202.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,201.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,200.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,199.17){\rule{0.482pt}{0.400pt}}
\multiput(729.00,200.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,197.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,196.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.67,195){\rule{0.400pt}{0.482pt}}
\multiput(733.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735,193.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,192.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,191.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.67,190){\rule{0.400pt}{0.482pt}}
\multiput(739.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741,188.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,187.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,186.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.67,185){\rule{0.400pt}{0.482pt}}
\multiput(745.17,186.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747,183.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,182.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,181.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,180.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.67,179){\rule{0.400pt}{0.482pt}}
\multiput(753.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755,177.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,176.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,175.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,174.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,173.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,172.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,171.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.67,170){\rule{0.400pt}{0.482pt}}
\multiput(765.17,171.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767,168.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,167.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,166.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,165.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,164.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,163.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,162.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,161.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,160.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,159.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,158.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,157.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,156.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,155.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,154.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,153.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,152.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,151.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,150.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,149.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,157.0){\usebox{\plotpoint}}
\put(801,148.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,147.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,146.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,145.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808,144.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,143.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,142.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807.0,146.0){\usebox{\plotpoint}}
\put(814,141.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,140.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,143.0){\usebox{\plotpoint}}
\put(819,139.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,138.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823,137.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822.0,139.0){\usebox{\plotpoint}}
\put(826,136.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,135.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825.0,138.0){\usebox{\plotpoint}}
\put(831,134.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,136.0){\usebox{\plotpoint}}
\put(834,133.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833.0,135.0){\usebox{\plotpoint}}
\put(837,132.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,131.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,134.0){\usebox{\plotpoint}}
\put(842,130.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,129.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,128.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(852,127.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,129.0){\usebox{\plotpoint}}
\put(855,126.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854.0,128.0){\usebox{\plotpoint}}
\put(860,125.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(864,124.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(868,123.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(874,122.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(878,121.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884,120.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(890,119.67){\rule{0.482pt}{0.400pt}}
\multiput(890.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(896,118.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(904,117.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(915,116.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(925,115.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(916.0,117.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(940,114.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,116.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(962,113.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003,112.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,114.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1004.0,113.0){\rule[-0.200pt]{103.587pt}{0.400pt}}
\put(1132.0,113.0){\rule[-0.200pt]{72.752pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{\rm{N=1000}}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(222,280){\usebox{\plotpoint}}
\put(238,277.84){\rule{0.482pt}{0.800pt}}
\multiput(238.00,278.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(222.0,280.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(322,276.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,279.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(364,275.84){\rule{0.482pt}{0.800pt}}
\multiput(364.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323.0,278.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(395,274.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,277.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(422,273.84){\rule{0.482pt}{0.800pt}}
\multiput(422.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396.0,276.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(445,272.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.0,275.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(466,271.84){\rule{0.482pt}{0.800pt}}
\multiput(466.00,272.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(446.0,274.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(486,270.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,271.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(468.0,273.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(504,269.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,270.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(488.0,272.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(521,268.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,271.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(536,267.84){\rule{0.482pt}{0.800pt}}
\multiput(536.00,268.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.0,270.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(551,266.84){\rule{0.482pt}{0.800pt}}
\multiput(551.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(538.0,269.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(565,265.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,266.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(553.0,268.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(579,264.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567.0,267.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(592,263.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(580.0,266.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(605,262.84){\rule{0.241pt}{0.800pt}}
\multiput(605.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.0,265.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(617,261.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,264.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(627,260.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,261.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618.0,263.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(640,259.84){\rule{0.241pt}{0.800pt}}
\multiput(640.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,262.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(650,258.84){\rule{0.482pt}{0.800pt}}
\multiput(650.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(641.0,261.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(659,257.84){\rule{0.482pt}{0.800pt}}
\multiput(659.00,258.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(652.0,260.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(670,256.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,259.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(681,255.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,258.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(690,254.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,257.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(699,253.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,256.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(708,252.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,255.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(717,251.84){\rule{0.482pt}{0.800pt}}
\multiput(717.00,252.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(709.0,254.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(725,250.84){\rule{0.241pt}{0.800pt}}
\multiput(725.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,253.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(734,249.84){\rule{0.241pt}{0.800pt}}
\multiput(734.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726.0,252.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(741,248.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,249.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735.0,251.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(750,247.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,248.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(743.0,250.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(758,246.84){\rule{0.482pt}{0.800pt}}
\multiput(758.00,247.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752.0,249.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(766,245.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.0,248.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(773,244.84){\rule{0.482pt}{0.800pt}}
\multiput(773.00,245.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(767.0,247.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(781,243.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775.0,246.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(787,242.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.0,245.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(795,241.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,244.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(802,240.84){\rule{0.482pt}{0.800pt}}
\multiput(802.00,241.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(796.0,243.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(808,239.84){\rule{0.482pt}{0.800pt}}
\multiput(808.00,240.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(804.0,242.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(814,238.84){\rule{0.482pt}{0.800pt}}
\multiput(814.00,239.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(810.0,241.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(822,237.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,240.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(828,236.84){\rule{0.482pt}{0.800pt}}
\multiput(828.00,237.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(823.0,239.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(834,235.84){\rule{0.482pt}{0.800pt}}
\multiput(834.00,236.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(830.0,238.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(840,234.84){\rule{0.482pt}{0.800pt}}
\multiput(840.00,235.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(836.0,237.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(846,233.84){\rule{0.482pt}{0.800pt}}
\multiput(846.00,234.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(842.0,236.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(852,232.84){\rule{0.482pt}{0.800pt}}
\multiput(852.00,233.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(848.0,235.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(858,231.84){\rule{0.482pt}{0.800pt}}
\multiput(858.00,232.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(854.0,234.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(864,230.84){\rule{0.482pt}{0.800pt}}
\multiput(864.00,231.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(860.0,233.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(869,229.84){\rule{0.482pt}{0.800pt}}
\multiput(869.00,230.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(866.0,232.0){\usebox{\plotpoint}}
\put(875,228.84){\rule{0.482pt}{0.800pt}}
\multiput(875.00,229.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(871.0,231.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(880,227.84){\rule{0.241pt}{0.800pt}}
\multiput(880.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(877.0,230.0){\usebox{\plotpoint}}
\put(886,226.84){\rule{0.241pt}{0.800pt}}
\multiput(886.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(881.0,229.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(890,225.84){\rule{0.482pt}{0.800pt}}
\multiput(890.00,226.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(887.0,228.0){\usebox{\plotpoint}}
\put(896,224.84){\rule{0.482pt}{0.800pt}}
\multiput(896.00,225.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(892.0,227.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(901,223.84){\rule{0.241pt}{0.800pt}}
\multiput(901.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(898.0,226.0){\usebox{\plotpoint}}
\put(906,222.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(902.0,225.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(912,221.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(907.0,224.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(916,220.84){\rule{0.482pt}{0.800pt}}
\multiput(916.00,221.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(913.0,223.0){\usebox{\plotpoint}}
\put(921,219.84){\rule{0.241pt}{0.800pt}}
\multiput(921.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(918.0,222.0){\usebox{\plotpoint}}
\put(925,218.84){\rule{0.482pt}{0.800pt}}
\multiput(925.00,219.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(922.0,221.0){\usebox{\plotpoint}}
\put(930,217.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(927.0,220.0){\usebox{\plotpoint}}
\put(934,216.84){\rule{0.482pt}{0.800pt}}
\multiput(934.00,217.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(931.0,219.0){\usebox{\plotpoint}}
\put(939,215.84){\rule{0.241pt}{0.800pt}}
\multiput(939.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(936.0,218.0){\usebox{\plotpoint}}
\put(944,214.84){\rule{0.241pt}{0.800pt}}
\multiput(944.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(940.0,217.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(947,213.84){\rule{0.241pt}{0.800pt}}
\multiput(947.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(945.0,216.0){\usebox{\plotpoint}}
\put(951,212.84){\rule{0.482pt}{0.800pt}}
\multiput(951.00,213.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(948.0,215.0){\usebox{\plotpoint}}
\put(956,211.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,212.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(953.0,214.0){\usebox{\plotpoint}}
\put(959,210.84){\rule{0.241pt}{0.800pt}}
\multiput(959.00,211.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(957.0,213.0){\usebox{\plotpoint}}
\put(963,209.84){\rule{0.482pt}{0.800pt}}
\multiput(963.00,210.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(960.0,212.0){\usebox{\plotpoint}}
\put(968,208.84){\rule{0.241pt}{0.800pt}}
\multiput(968.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(965.0,211.0){\usebox{\plotpoint}}
\put(971,207.84){\rule{0.241pt}{0.800pt}}
\multiput(971.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(969.0,210.0){\usebox{\plotpoint}}
\put(975,206.84){\rule{0.482pt}{0.800pt}}
\multiput(975.00,207.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(972.0,209.0){\usebox{\plotpoint}}
\put(978,205.84){\rule{0.482pt}{0.800pt}}
\multiput(978.00,206.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(977.0,208.0){\usebox{\plotpoint}}
\put(982,204.84){\rule{0.241pt}{0.800pt}}
\multiput(982.00,205.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(980.0,207.0){\usebox{\plotpoint}}
\put(986,203.84){\rule{0.482pt}{0.800pt}}
\multiput(986.00,204.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(983.0,206.0){\usebox{\plotpoint}}
\put(989,202.84){\rule{0.482pt}{0.800pt}}
\multiput(989.00,203.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(988.0,205.0){\usebox{\plotpoint}}
\put(992,201.84){\rule{0.482pt}{0.800pt}}
\multiput(992.00,202.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(991.0,204.0){\usebox{\plotpoint}}
\put(997,200.84){\rule{0.241pt}{0.800pt}}
\multiput(997.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(994.0,203.0){\usebox{\plotpoint}}
\put(1000,199.84){\rule{0.241pt}{0.800pt}}
\multiput(1000.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(998.0,202.0){\usebox{\plotpoint}}
\put(1003,198.84){\rule{0.241pt}{0.800pt}}
\multiput(1003.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1001.0,201.0){\usebox{\plotpoint}}
\put(1006,197.84){\rule{0.241pt}{0.800pt}}
\multiput(1006.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1004.0,200.0){\usebox{\plotpoint}}
\put(1009,196.84){\rule{0.241pt}{0.800pt}}
\multiput(1009.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1007.0,199.0){\usebox{\plotpoint}}
\put(1012,195.84){\rule{0.241pt}{0.800pt}}
\multiput(1012.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1010.0,198.0){\usebox{\plotpoint}}
\put(1015,194.84){\rule{0.241pt}{0.800pt}}
\multiput(1015.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013.0,197.0){\usebox{\plotpoint}}
\put(1018,193.84){\rule{0.482pt}{0.800pt}}
\multiput(1018.00,194.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1016.0,196.0){\usebox{\plotpoint}}
\put(1021,192.84){\rule{0.482pt}{0.800pt}}
\multiput(1021.00,193.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1020.0,195.0){\usebox{\plotpoint}}
\put(1024,191.84){\rule{0.482pt}{0.800pt}}
\multiput(1024.00,192.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1023.0,194.0){\usebox{\plotpoint}}
\put(1027,190.84){\rule{0.482pt}{0.800pt}}
\multiput(1027.00,191.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1026.0,193.0){\usebox{\plotpoint}}
\put(1030,189.84){\rule{0.482pt}{0.800pt}}
\multiput(1030.00,190.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1029.0,192.0){\usebox{\plotpoint}}
\put(1033,188.84){\rule{0.482pt}{0.800pt}}
\multiput(1033.00,189.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1032.0,191.0){\usebox{\plotpoint}}
\put(1036,187.84){\rule{0.482pt}{0.800pt}}
\multiput(1036.00,188.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1035.0,190.0){\usebox{\plotpoint}}
\put(1039,186.84){\rule{0.482pt}{0.800pt}}
\multiput(1039.00,187.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1041,185.84){\rule{0.241pt}{0.800pt}}
\multiput(1041.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1038.0,189.0){\usebox{\plotpoint}}
\put(1044,184.84){\rule{0.241pt}{0.800pt}}
\multiput(1044.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1042.0,187.0){\usebox{\plotpoint}}
\put(1047,183.84){\rule{0.241pt}{0.800pt}}
\multiput(1047.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1045.0,186.0){\usebox{\plotpoint}}
\put(1050,182.84){\rule{0.241pt}{0.800pt}}
\multiput(1050.00,183.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1051,181.84){\rule{0.482pt}{0.800pt}}
\multiput(1051.00,182.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1048.0,185.0){\usebox{\plotpoint}}
\put(1054,180.84){\rule{0.482pt}{0.800pt}}
\multiput(1054.00,181.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1053.0,183.0){\usebox{\plotpoint}}
\put(1058,179.84){\rule{0.241pt}{0.800pt}}
\multiput(1058.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1059,178.84){\rule{0.482pt}{0.800pt}}
\multiput(1059.00,179.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1056.0,182.0){\usebox{\plotpoint}}
\put(1062,177.84){\rule{0.482pt}{0.800pt}}
\multiput(1062.00,178.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1061.0,180.0){\usebox{\plotpoint}}
\put(1065,176.84){\rule{0.482pt}{0.800pt}}
\multiput(1065.00,177.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1067,175.84){\rule{0.241pt}{0.800pt}}
\multiput(1067.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1064.0,179.0){\usebox{\plotpoint}}
\put(1070,174.84){\rule{0.241pt}{0.800pt}}
\multiput(1070.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1068.0,177.0){\usebox{\plotpoint}}
\put(1073,173.84){\rule{0.241pt}{0.800pt}}
\multiput(1073.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1074,172.84){\rule{0.482pt}{0.800pt}}
\multiput(1074.00,173.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1071.0,176.0){\usebox{\plotpoint}}
\put(1077,171.84){\rule{0.482pt}{0.800pt}}
\multiput(1077.00,172.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1079,170.84){\rule{0.241pt}{0.800pt}}
\multiput(1079.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1076.0,174.0){\usebox{\plotpoint}}
\put(1082,169.84){\rule{0.241pt}{0.800pt}}
\multiput(1082.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1083,168.84){\rule{0.482pt}{0.800pt}}
\multiput(1083.00,169.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1080.0,172.0){\usebox{\plotpoint}}
\put(1086,167.84){\rule{0.482pt}{0.800pt}}
\multiput(1086.00,168.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1085.0,170.0){\usebox{\plotpoint}}
\put(1089,166.84){\rule{0.482pt}{0.800pt}}
\multiput(1089.00,167.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1091,165.84){\rule{0.241pt}{0.800pt}}
\multiput(1091.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1088.0,169.0){\usebox{\plotpoint}}
\put(1094,164.84){\rule{0.482pt}{0.800pt}}
\multiput(1094.00,165.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1096,163.84){\rule{0.241pt}{0.800pt}}
\multiput(1096.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1092.0,167.0){\usebox{\plotpoint}}
\put(1099,162.84){\rule{0.241pt}{0.800pt}}
\multiput(1099.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1100,161.84){\rule{0.482pt}{0.800pt}}
\multiput(1100.00,162.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1097.0,165.0){\usebox{\plotpoint}}
\put(1103,160.84){\rule{0.482pt}{0.800pt}}
\multiput(1103.00,161.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1105,159.84){\rule{0.241pt}{0.800pt}}
\multiput(1105.00,160.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1102.0,163.0){\usebox{\plotpoint}}
\put(1108,158.84){\rule{0.241pt}{0.800pt}}
\multiput(1108.00,159.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1109,157.84){\rule{0.482pt}{0.800pt}}
\multiput(1109.00,158.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1106.0,161.0){\usebox{\plotpoint}}
\put(1112,156.84){\rule{0.482pt}{0.800pt}}
\multiput(1112.00,157.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1114,155.84){\rule{0.241pt}{0.800pt}}
\multiput(1114.00,156.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1111.0,159.0){\usebox{\plotpoint}}
\put(1117,154.84){\rule{0.241pt}{0.800pt}}
\multiput(1117.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1118,153.84){\rule{0.482pt}{0.800pt}}
\multiput(1118.00,154.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1115.0,157.0){\usebox{\plotpoint}}
\put(1121,152.84){\rule{0.482pt}{0.800pt}}
\multiput(1121.00,153.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1123,151.84){\rule{0.241pt}{0.800pt}}
\multiput(1123.00,152.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1120.0,155.0){\usebox{\plotpoint}}
\put(1126,150.84){\rule{0.241pt}{0.800pt}}
\multiput(1126.00,151.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1124.0,153.0){\usebox{\plotpoint}}
\put(1129,149.84){\rule{0.241pt}{0.800pt}}
\multiput(1129.00,150.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1130,148.84){\rule{0.482pt}{0.800pt}}
\multiput(1130.00,149.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1127.0,152.0){\usebox{\plotpoint}}
\put(1134,147.84){\rule{0.241pt}{0.800pt}}
\multiput(1134.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1135,146.84){\rule{0.482pt}{0.800pt}}
\multiput(1135.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1132.0,150.0){\usebox{\plotpoint}}
\put(1138,145.84){\rule{0.482pt}{0.800pt}}
\multiput(1138.00,146.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1137.0,148.0){\usebox{\plotpoint}}
\put(1141,144.84){\rule{0.482pt}{0.800pt}}
\multiput(1141.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1143,143.84){\rule{0.241pt}{0.800pt}}
\multiput(1143.00,144.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1140.0,147.0){\usebox{\plotpoint}}
\put(1146,142.84){\rule{0.241pt}{0.800pt}}
\multiput(1146.00,143.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1144.0,145.0){\usebox{\plotpoint}}
\put(1149,141.84){\rule{0.241pt}{0.800pt}}
\multiput(1149.00,142.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1150,140.84){\rule{0.482pt}{0.800pt}}
\multiput(1150.00,141.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1147.0,144.0){\usebox{\plotpoint}}
\put(1153,139.84){\rule{0.482pt}{0.800pt}}
\multiput(1153.00,140.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1152.0,142.0){\usebox{\plotpoint}}
\put(1156,138.84){\rule{0.482pt}{0.800pt}}
\multiput(1156.00,139.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1155.0,141.0){\usebox{\plotpoint}}
\put(1159,137.84){\rule{0.482pt}{0.800pt}}
\multiput(1159.00,138.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1161,136.84){\rule{0.241pt}{0.800pt}}
\multiput(1161.00,137.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1158.0,140.0){\usebox{\plotpoint}}
\put(1164,135.84){\rule{0.241pt}{0.800pt}}
\multiput(1164.00,136.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1162.0,138.0){\usebox{\plotpoint}}
\put(1167,134.84){\rule{0.241pt}{0.800pt}}
\multiput(1167.00,135.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1165.0,137.0){\usebox{\plotpoint}}
\put(1170,133.84){\rule{0.482pt}{0.800pt}}
\multiput(1170.00,134.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1168.0,136.0){\usebox{\plotpoint}}
\put(1173,132.84){\rule{0.482pt}{0.800pt}}
\multiput(1173.00,133.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1172.0,135.0){\usebox{\plotpoint}}
\put(1176,131.84){\rule{0.482pt}{0.800pt}}
\multiput(1176.00,132.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1175.0,134.0){\usebox{\plotpoint}}
\put(1179,130.84){\rule{0.482pt}{0.800pt}}
\multiput(1179.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1178.0,133.0){\usebox{\plotpoint}}
\put(1184,129.84){\rule{0.241pt}{0.800pt}}
\multiput(1184.00,130.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1181.0,132.0){\usebox{\plotpoint}}
\put(1187,128.84){\rule{0.241pt}{0.800pt}}
\multiput(1187.00,129.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1185.0,131.0){\usebox{\plotpoint}}
\put(1190,127.84){\rule{0.241pt}{0.800pt}}
\multiput(1190.00,128.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1188.0,130.0){\usebox{\plotpoint}}
\put(1194,126.84){\rule{0.482pt}{0.800pt}}
\multiput(1194.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1191.0,129.0){\usebox{\plotpoint}}
\put(1197,125.84){\rule{0.482pt}{0.800pt}}
\multiput(1197.00,126.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1196.0,128.0){\usebox{\plotpoint}}
\put(1202,124.84){\rule{0.241pt}{0.800pt}}
\multiput(1202.00,125.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1199.0,127.0){\usebox{\plotpoint}}
\put(1206,123.84){\rule{0.482pt}{0.800pt}}
\multiput(1206.00,124.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1203.0,126.0){\usebox{\plotpoint}}
\put(1211,122.84){\rule{0.482pt}{0.800pt}}
\multiput(1211.00,123.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1208.0,125.0){\usebox{\plotpoint}}
\put(1216,121.84){\rule{0.241pt}{0.800pt}}
\multiput(1216.00,122.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1213.0,124.0){\usebox{\plotpoint}}
\put(1220,120.84){\rule{0.482pt}{0.800pt}}
\multiput(1220.00,121.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1217.0,123.0){\usebox{\plotpoint}}
\put(1226,119.84){\rule{0.482pt}{0.800pt}}
\multiput(1226.00,120.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1222.0,122.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1232,118.84){\rule{0.482pt}{0.800pt}}
\multiput(1232.00,119.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1228.0,121.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1240,117.84){\rule{0.241pt}{0.800pt}}
\multiput(1240.00,118.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1234.0,120.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1248,116.84){\rule{0.241pt}{0.800pt}}
\multiput(1248.00,117.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1241.0,119.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1257,115.84){\rule{0.241pt}{0.800pt}}
\multiput(1257.00,116.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1249.0,118.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1267,114.84){\rule{0.482pt}{0.800pt}}
\multiput(1267.00,115.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1258.0,117.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1281,113.84){\rule{0.241pt}{0.800pt}}
\multiput(1281.00,114.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1269.0,116.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1301,112.84){\rule{0.241pt}{0.800pt}}
\multiput(1301.00,113.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1282.0,115.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(1342,111.84){\rule{0.241pt}{0.800pt}}
\multiput(1342.00,112.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1302.0,114.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(1343.0,113.0){\rule[-0.400pt]{21.922pt}{0.800pt}}
\put(1132.0,113.0){\rule[-0.400pt]{72.752pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.5}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){1}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){1.5}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){2.5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){3}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){3.5}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){4}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$E_g / N$}}
\put(828,23){\makebox(0,0){$\rm{\log (N)}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{2D}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,276){\usebox{\plotpoint}}
\multiput(220.00,276.58)(4.317,0.492){19}{\rule{3.445pt}{0.118pt}}
\multiput(220.00,275.17)(84.849,11.000){2}{\rule{1.723pt}{0.400pt}}
\multiput(312.00,287.59)(3.058,0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(312.00,286.17)(47.903,9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(365.00,296.59)(2.184,0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(365.00,295.17)(34.287,9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(403.00,305.59)(1.660,0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(403.00,304.17)(26.117,9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(432.00,314.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(432.00,313.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(457.00,322.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(457.00,321.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(477.00,330.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(477.00,329.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(495.00,337.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(495.00,336.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(510.00,345.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(510.00,344.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,352.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(524.00,351.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(537.00,359.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(537.00,358.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(548.00,366.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(548.00,365.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(559.00,372.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(559.00,371.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(568.00,379.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(568.00,378.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(578.00,385.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(578.00,384.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(586.00,391.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(586.00,390.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(594.00,397.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(594.00,396.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(602.00,403.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(602.00,402.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(609.00,409.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(609.00,408.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(616.00,415.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(616.00,414.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(622.00,420.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(622.00,419.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(628.00,426.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(628.00,425.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(634.00,431.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(634.00,430.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(640.00,436.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(640.00,435.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(645.59,441.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(644.17,441.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(650.00,447.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(650.00,446.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(655.00,452.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(655.00,451.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(660.00,456.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(660.00,455.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(665.60,461.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(664.17,461.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(669.60,466.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(668.17,466.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(673.00,471.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(673.00,470.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,476.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(678.00,475.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(682.60,480.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(681.17,480.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(686.61,485.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(685.17,485.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(689.60,489.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(688.17,489.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(693.00,494.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(693.00,493.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(697.61,498.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(696.17,498.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(700.00,503.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(700.00,502.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.61,507.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(703.17,507.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(707.61,511.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(706.17,511.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(710.61,515.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(709.17,515.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(713.00,520.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(713.00,519.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.61,524.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(716.17,524.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(720.61,528.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(719.17,528.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(723.17,532){\rule{0.400pt}{0.900pt}}
\multiput(722.17,532.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(725.61,536.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(724.17,536.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(728.61,540.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(727.17,540.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(731.61,544.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(730.17,544.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(734.17,548){\rule{0.400pt}{0.900pt}}
\multiput(733.17,548.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(736.00,552.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(736.00,551.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(739.61,555.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(738.17,555.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(742.17,559){\rule{0.400pt}{0.900pt}}
\multiput(741.17,559.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(744.61,563.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(743.17,563.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(747.17,567){\rule{0.400pt}{0.700pt}}
\multiput(746.17,567.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(749.17,570){\rule{0.400pt}{0.900pt}}
\multiput(748.17,570.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(751.61,574.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(750.17,574.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(754.17,578){\rule{0.400pt}{0.700pt}}
\multiput(753.17,578.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(756.17,581){\rule{0.400pt}{0.900pt}}
\multiput(755.17,581.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(758.61,585.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(757.17,585.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(761.17,589){\rule{0.400pt}{0.700pt}}
\multiput(760.17,589.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(763.17,592){\rule{0.400pt}{0.900pt}}
\multiput(762.17,592.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(765.17,596){\rule{0.400pt}{0.700pt}}
\multiput(764.17,596.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(767.17,599){\rule{0.400pt}{0.900pt}}
\multiput(766.17,599.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(769.17,603){\rule{0.400pt}{0.700pt}}
\multiput(768.17,603.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(771.17,606){\rule{0.400pt}{0.700pt}}
\multiput(770.17,606.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(773.17,609){\rule{0.400pt}{0.900pt}}
\multiput(772.17,609.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(775.17,613){\rule{0.400pt}{0.700pt}}
\multiput(774.17,613.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(777.17,616){\rule{0.400pt}{0.900pt}}
\multiput(776.17,616.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(779.17,620){\rule{0.400pt}{0.700pt}}
\multiput(778.17,620.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(781.17,623){\rule{0.400pt}{0.700pt}}
\multiput(780.17,623.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(783.17,626){\rule{0.400pt}{0.700pt}}
\multiput(782.17,626.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(784.67,629){\rule{0.400pt}{0.964pt}}
\multiput(784.17,629.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(786.17,633){\rule{0.400pt}{0.700pt}}
\multiput(785.17,633.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(788.17,636){\rule{0.400pt}{0.700pt}}
\multiput(787.17,636.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.17,639){\rule{0.400pt}{0.700pt}}
\multiput(789.17,639.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(791.67,642){\rule{0.400pt}{0.964pt}}
\multiput(791.17,642.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(793.17,646){\rule{0.400pt}{0.700pt}}
\multiput(792.17,646.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(795.17,649){\rule{0.400pt}{0.700pt}}
\multiput(794.17,649.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(797.17,652){\rule{0.400pt}{0.700pt}}
\multiput(796.17,652.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(798.67,655){\rule{0.400pt}{0.723pt}}
\multiput(798.17,655.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.17,658){\rule{0.400pt}{0.700pt}}
\multiput(799.17,658.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(801.67,661){\rule{0.400pt}{0.723pt}}
\multiput(801.17,661.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(803.17,664){\rule{0.400pt}{0.700pt}}
\multiput(802.17,664.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(805.17,667){\rule{0.400pt}{0.700pt}}
\multiput(804.17,667.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(806.67,670){\rule{0.400pt}{0.723pt}}
\multiput(806.17,670.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(808.17,673){\rule{0.400pt}{0.700pt}}
\multiput(807.17,673.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(809.67,676){\rule{0.400pt}{0.723pt}}
\multiput(809.17,676.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(811.17,679){\rule{0.400pt}{0.700pt}}
\multiput(810.17,679.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(812.67,682){\rule{0.400pt}{0.723pt}}
\multiput(812.17,682.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(814.17,685){\rule{0.400pt}{0.700pt}}
\multiput(813.17,685.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(815.67,688){\rule{0.400pt}{0.723pt}}
\multiput(815.17,688.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.67,691){\rule{0.400pt}{0.723pt}}
\multiput(816.17,691.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818.17,694){\rule{0.400pt}{0.700pt}}
\multiput(817.17,694.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(819.67,697){\rule{0.400pt}{0.723pt}}
\multiput(819.17,697.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(821.17,700){\rule{0.400pt}{0.700pt}}
\multiput(820.17,700.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(822.67,703){\rule{0.400pt}{0.723pt}}
\multiput(822.17,703.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(823.67,706){\rule{0.400pt}{0.482pt}}
\multiput(823.17,706.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(825.17,708){\rule{0.400pt}{0.700pt}}
\multiput(824.17,708.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(826.67,711){\rule{0.400pt}{0.723pt}}
\multiput(826.17,711.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(827.67,714){\rule{0.400pt}{0.723pt}}
\multiput(827.17,714.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(829.17,717){\rule{0.400pt}{0.700pt}}
\multiput(828.17,717.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(830.67,720){\rule{0.400pt}{0.482pt}}
\multiput(830.17,720.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.67,722){\rule{0.400pt}{0.723pt}}
\multiput(831.17,722.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(832.67,725){\rule{0.400pt}{0.723pt}}
\multiput(832.17,725.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(834.17,728){\rule{0.400pt}{0.700pt}}
\multiput(833.17,728.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(835.67,731){\rule{0.400pt}{0.482pt}}
\multiput(835.17,731.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(836.67,733){\rule{0.400pt}{0.723pt}}
\multiput(836.17,733.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(837.67,736){\rule{0.400pt}{0.723pt}}
\multiput(837.17,736.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(839.17,739){\rule{0.400pt}{0.700pt}}
\multiput(838.17,739.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(840.67,742){\rule{0.400pt}{0.482pt}}
\multiput(840.17,742.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(841.67,744){\rule{0.400pt}{0.723pt}}
\multiput(841.17,744.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(842.67,747){\rule{0.400pt}{0.723pt}}
\multiput(842.17,747.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(843.67,750){\rule{0.400pt}{0.482pt}}
\multiput(843.17,750.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.67,752){\rule{0.400pt}{0.723pt}}
\multiput(844.17,752.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(846.17,755){\rule{0.400pt}{0.700pt}}
\multiput(845.17,755.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(847.67,758){\rule{0.400pt}{0.482pt}}
\multiput(847.17,758.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(848.67,760){\rule{0.400pt}{0.723pt}}
\multiput(848.17,760.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(849.67,763){\rule{0.400pt}{0.482pt}}
\multiput(849.17,763.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850.67,765){\rule{0.400pt}{0.723pt}}
\multiput(850.17,765.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(851.67,768){\rule{0.400pt}{0.723pt}}
\multiput(851.17,768.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(852.67,771){\rule{0.400pt}{0.482pt}}
\multiput(852.17,771.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(853.67,773){\rule{0.400pt}{0.723pt}}
\multiput(853.17,773.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(854.67,776){\rule{0.400pt}{0.482pt}}
\multiput(854.17,776.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(855.67,778){\rule{0.400pt}{0.723pt}}
\multiput(855.17,778.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(857,781.17){\rule{0.482pt}{0.400pt}}
\multiput(857.00,780.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.67,783){\rule{0.400pt}{0.723pt}}
\multiput(858.17,783.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(859.67,786){\rule{0.400pt}{0.482pt}}
\multiput(859.17,786.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(860.67,788){\rule{0.400pt}{0.723pt}}
\multiput(860.17,788.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(861.67,791){\rule{0.400pt}{0.482pt}}
\multiput(861.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(862.67,793){\rule{0.400pt}{0.723pt}}
\multiput(862.17,793.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(863.67,796){\rule{0.400pt}{0.482pt}}
\multiput(863.17,796.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(864.67,798){\rule{0.400pt}{0.723pt}}
\multiput(864.17,798.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(865.67,801){\rule{0.400pt}{0.482pt}}
\multiput(865.17,801.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866.67,803){\rule{0.400pt}{0.723pt}}
\multiput(866.17,803.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(867.67,806){\rule{0.400pt}{0.482pt}}
\multiput(867.17,806.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.67,808){\rule{0.400pt}{0.482pt}}
\multiput(868.17,808.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869.67,810){\rule{0.400pt}{0.723pt}}
\multiput(869.17,810.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(870.67,815){\rule{0.400pt}{0.723pt}}
\multiput(870.17,815.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(871.67,818){\rule{0.400pt}{0.482pt}}
\multiput(871.17,818.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872.67,820){\rule{0.400pt}{0.482pt}}
\multiput(872.17,820.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.67,822){\rule{0.400pt}{0.723pt}}
\multiput(873.17,822.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(874.67,825){\rule{0.400pt}{0.482pt}}
\multiput(874.17,825.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(875.67,827){\rule{0.400pt}{0.723pt}}
\multiput(875.17,827.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(876.67,830){\rule{0.400pt}{0.482pt}}
\multiput(876.17,830.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877.67,832){\rule{0.400pt}{0.482pt}}
\multiput(877.17,832.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.67,834){\rule{0.400pt}{0.723pt}}
\multiput(878.17,834.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(879.67,837){\rule{0.400pt}{0.482pt}}
\multiput(879.17,837.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(880.67,839){\rule{0.400pt}{0.482pt}}
\multiput(880.17,839.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(871.0,813.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1306,767){\makebox(0,0)[r]{3D}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,343){\usebox{\plotpoint}}
\put(220.00,343.00){\usebox{\plotpoint}}
\put(240.76,343.00){\usebox{\plotpoint}}
\put(261.51,343.00){\usebox{\plotpoint}}
\multiput(266,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,343.00){\usebox{\plotpoint}}
\put(303.02,343.00){\usebox{\plotpoint}}
\put(323.78,343.00){\usebox{\plotpoint}}
\multiput(326,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,343.00){\usebox{\plotpoint}}
\put(365.29,343.00){\usebox{\plotpoint}}
\put(386.04,343.00){\usebox{\plotpoint}}
\multiput(387,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,343.00){\usebox{\plotpoint}}
\put(427.53,343.64){\usebox{\plotpoint}}
\multiput(433,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.28,344.00){\usebox{\plotpoint}}
\put(469.03,344.00){\usebox{\plotpoint}}
\put(489.79,344.00){\usebox{\plotpoint}}
\multiput(494,344)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(510.51,345.00){\usebox{\plotpoint}}
\put(531.25,345.48){\usebox{\plotpoint}}
\put(551.99,346.00){\usebox{\plotpoint}}
\multiput(554,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.74,346.18){\usebox{\plotpoint}}
\put(593.47,347.00){\usebox{\plotpoint}}
\put(614.19,347.95){\usebox{\plotpoint}}
\multiput(615,348)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(634.90,349.31){\usebox{\plotpoint}}
\put(655.63,350.00){\usebox{\plotpoint}}
\multiput(661,350)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(676.36,351.02){\usebox{\plotpoint}}
\put(697.07,352.40){\usebox{\plotpoint}}
\put(717.71,354.46){\usebox{\plotpoint}}
\multiput(722,355)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(738.39,356.18){\usebox{\plotpoint}}
\put(758.96,358.93){\usebox{\plotpoint}}
\put(779.53,361.67){\usebox{\plotpoint}}
\multiput(782,362)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(800.12,364.28){\usebox{\plotpoint}}
\put(820.61,367.52){\usebox{\plotpoint}}
\put(840.97,371.59){\usebox{\plotpoint}}
\multiput(843,372)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(861.28,375.82){\usebox{\plotpoint}}
\put(881.50,380.50){\usebox{\plotpoint}}
\put(901.66,385.38){\usebox{\plotpoint}}
\multiput(904,386)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(921.40,391.80){\usebox{\plotpoint}}
\put(941.13,398.23){\usebox{\plotpoint}}
\put(960.64,405.26){\usebox{\plotpoint}}
\put(979.91,412.97){\usebox{\plotpoint}}
\multiput(980,413)(18.808,8.777){0}{\usebox{\plotpoint}}
\put(998.72,421.74){\usebox{\plotpoint}}
\put(1017.44,430.72){\usebox{\plotpoint}}
\put(1035.86,440.26){\usebox{\plotpoint}}
\put(1053.81,450.68){\usebox{\plotpoint}}
\multiput(1056,452)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1071.14,462.09){\usebox{\plotpoint}}
\put(1088.39,473.64){\usebox{\plotpoint}}
\put(1105.31,485.65){\usebox{\plotpoint}}
\put(1121.52,498.61){\usebox{\plotpoint}}
\put(1137.54,511.80){\usebox{\plotpoint}}
\put(1153.02,525.62){\usebox{\plotpoint}}
\put(1168.18,539.79){\usebox{\plotpoint}}
\put(1182.99,554.32){\usebox{\plotpoint}}
\put(1197.19,569.46){\usebox{\plotpoint}}
\put(1211.16,584.80){\usebox{\plotpoint}}
\multiput(1223,599)(12.861,16.291){2}{\usebox{\plotpoint}}
\put(1250.61,632.97){\usebox{\plotpoint}}
\put(1263.00,649.60){\usebox{\plotpoint}}
\put(1274.88,666.62){\usebox{\plotpoint}}
\multiput(1284,680)(11.338,17.385){2}{\usebox{\plotpoint}}
\put(1308.87,718.79){\usebox{\plotpoint}}
\put(1319.80,736.43){\usebox{\plotpoint}}
\multiput(1330,753)(10.080,18.144){2}{\usebox{\plotpoint}}
\put(1350.63,790.51){\usebox{\plotpoint}}
\multiput(1360,808)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(1375,838)(9.040,18.683){2}{\usebox{\plotpoint}}
\put(1390,869){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.05}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.1}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.15}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.2}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.25}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.3}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.35}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi(\rho)$}}
\put(828,23){\makebox(0,0){$\rho$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{\rm{N=1}}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,812){\usebox{\plotpoint}}
\put(222,129){\usebox{\plotpoint}}
\put(222.00,129.00){\usebox{\plotpoint}}
\put(224.76,149.56){\usebox{\plotpoint}}
\multiput(225,151)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(227.19,170.16){\usebox{\plotpoint}}
\multiput(228,175)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(229.63,190.75){\usebox{\plotpoint}}
\multiput(231,199)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(232.06,211.35){\usebox{\plotpoint}}
\put(234.74,231.91){\usebox{\plotpoint}}
\multiput(235,235)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(237.46,252.47){\usebox{\plotpoint}}
\multiput(238,259)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(240.17,273.03){\usebox{\plotpoint}}
\put(242.92,293.58){\usebox{\plotpoint}}
\multiput(243,294)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(245.36,314.17){\usebox{\plotpoint}}
\multiput(246,318)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(247.86,334.76){\usebox{\plotpoint}}
\multiput(249,341)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(250.42,355.33){\usebox{\plotpoint}}
\multiput(252,364)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(253.15,375.88){\usebox{\plotpoint}}
\put(255.86,396.45){\usebox{\plotpoint}}
\multiput(256,398)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(259.43,416.89){\usebox{\plotpoint}}
\multiput(260,420)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(262.17,437.44){\usebox{\plotpoint}}
\multiput(263,442)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(265.09,457.97){\usebox{\plotpoint}}
\multiput(266,463)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(267.90,478.51){\usebox{\plotpoint}}
\multiput(269,484)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(271.00,499.01){\usebox{\plotpoint}}
\multiput(272,504)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(274.00,519.51){\usebox{\plotpoint}}
\multiput(275,524)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(277.20,539.99){\usebox{\plotpoint}}
\multiput(278,544)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(280.43,560.46){\usebox{\plotpoint}}
\multiput(281,563)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(283.78,580.92){\usebox{\plotpoint}}
\multiput(284,582)(2.292,20.629){0}{\usebox{\plotpoint}}
\multiput(285,591)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(287.17,601.37){\usebox{\plotpoint}}
\multiput(288,608)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(290.54,621.82){\usebox{\plotpoint}}
\multiput(291,626)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(293,634)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(294.06,642.24){\usebox{\plotpoint}}
\multiput(296,650)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(298.56,662.47){\usebox{\plotpoint}}
\multiput(299,666)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(301,674)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(302.52,682.81){\usebox{\plotpoint}}
\multiput(304,688)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(305,695)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(307.14,703.00){\usebox{\plotpoint}}
\multiput(308,709)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(310,716)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(311.11,723.32){\usebox{\plotpoint}}
\multiput(313,729)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(314,735)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(316.39,743.33){\usebox{\plotpoint}}
\multiput(317,747)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(319,753)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(321.77,763.32){\usebox{\plotpoint}}
\multiput(322,764)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(323,769)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(325,774)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(327.66,783.14){\usebox{\plotpoint}}
\multiput(328,784)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(329,788)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(331,793)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(332,797)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(334.77,802.54){\usebox{\plotpoint}}
\multiput(336,805)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(337,809)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(339,812)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(340,816)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(342.81,821.42){\usebox{\plotpoint}}
\multiput(343,822)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(345,825)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(346,828)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,830)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(349,833)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,835)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(353.64,838.64){\usebox{\plotpoint}}
\multiput(354,839)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(355,841)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,843)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(358,844)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(360,845)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(361,847)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(363,848)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,849)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,849)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(367,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(369.17,850.17){\usebox{\plotpoint}}
\multiput(370,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,851)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(377,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,850)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(381,849)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(383,848)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(384,847)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(386,846)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(387.56,844.72){\usebox{\plotpoint}}
\multiput(389,844)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(390,842)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(392,841)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(393,839)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(395,837)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(396,835)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(398,833)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(400.63,829.37){\usebox{\plotpoint}}
\multiput(401,829)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(402,826)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(404,824)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(405,821)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(407,818)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(408,816)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(410.91,811.64){\usebox{\plotpoint}}
\multiput(412,810)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(413,807)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(415,803)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(416,800)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(418,797)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(419.14,792.78){\usebox{\plotpoint}}
\multiput(421,790)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(422,786)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(424,782)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(425,779)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(427.29,773.86){\usebox{\plotpoint}}
\multiput(428,771)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(430,767)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(431,763)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(433.93,754.35){\usebox{\plotpoint}}
\multiput(434,754)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(436,750)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(437,746)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(439,741)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(440.85,734.87){\usebox{\plotpoint}}
\multiput(442,732)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(443,728)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(445,723)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(447.37,715.26){\usebox{\plotpoint}}
\multiput(448,714)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(450,709)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(451,704)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(453.68,695.59){\usebox{\plotpoint}}
\multiput(454,694)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(456,689)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(457,684)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(459.64,675.80){\usebox{\plotpoint}}
\multiput(460,674)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(462,669)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(463,664)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(465.60,656.01){\usebox{\plotpoint}}
\multiput(466,654)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(468,648)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(469,643)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(471.37,636.14){\usebox{\plotpoint}}
\multiput(472,633)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(474,627)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(475,622)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(477.12,616.27){\usebox{\plotpoint}}
\multiput(478,611)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(480,606)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(482.56,596.32){\usebox{\plotpoint}}
\multiput(483,595)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(484,590)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(486,585)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(488.50,576.49){\usebox{\plotpoint}}
\multiput(489,574)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(491,569)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(492,563)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(494.27,556.67){\usebox{\plotpoint}}
\multiput(495,553)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(497,547)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(498,542)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(500.03,536.80){\usebox{\plotpoint}}
\multiput(501,531)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(503,526)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(505.63,516.92){\usebox{\plotpoint}}
\multiput(506,516)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(507,510)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(509,505)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(511.19,497.03){\usebox{\plotpoint}}
\multiput(512,495)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(513,490)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(515,484)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(516.76,477.10){\usebox{\plotpoint}}
\multiput(518,474)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(519,469)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(521,464)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(522.68,457.30){\usebox{\plotpoint}}
\multiput(524,454)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(526,449)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(527,444)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(529.32,437.71){\usebox{\plotpoint}}
\multiput(530,435)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(532,430)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(533,425)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(535.41,417.94){\usebox{\plotpoint}}
\multiput(536,415)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(538,411)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(539,406)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(541.68,398.29){\usebox{\plotpoint}}
\multiput(542,397)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(544,392)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(545,388)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(547,383)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(548.18,378.63){\usebox{\plotpoint}}
\multiput(550,375)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(551,370)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(553,366)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(555.11,359.21){\usebox{\plotpoint}}
\multiput(556,357)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(557,353)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(559,349)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(560,345)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(562.53,339.94){\usebox{\plotpoint}}
\multiput(564,337)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(565,333)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(567,329)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(568,325)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(570.09,320.74){\usebox{\plotpoint}}
\multiput(571,318)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(573,314)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(574,310)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(576,307)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(577.69,301.62){\usebox{\plotpoint}}
\multiput(579,299)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(580,296)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(582,292)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(583,289)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(585.83,282.68){\usebox{\plotpoint}}
\multiput(586,282)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(588,279)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(589,276)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(591,273)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(592,269)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(594.62,264.14){\usebox{\plotpoint}}
\multiput(595,263)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(597,260)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(598,257)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(600,254)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(602,251)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(604.85,246.23){\usebox{\plotpoint}}
\multiput(605,246)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(606,243)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(608,240)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(609,238)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(611,235)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(612,232)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(614.60,228.21){\usebox{\plotpoint}}
\multiput(615,227)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(617,225)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(618,222)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(620,220)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(621,218)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(623,215)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(625.82,211.18){\usebox{\plotpoint}}
\multiput(626,211)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(627,209)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,207)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(630,204)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(632,202)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(633,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(635,198)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(637.52,194.48){\usebox{\plotpoint}}
\multiput(638,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(640,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(641,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(643,189)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(644,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(646,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(647,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(649,182)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(651.31,179.35){\usebox{\plotpoint}}
\multiput(652,179)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(653,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(655,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(656,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(658,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(659,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(661,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(662,168)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(664,167)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(665.49,164.76){\usebox{\plotpoint}}
\multiput(667,164)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,163)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(670,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(671,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(673,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(674,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(676,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(678,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(679,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(681.74,152.26){\usebox{\plotpoint}}
\multiput(682,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(684,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(685,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(687,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(688,148)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(690,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(691,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(693,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(696,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(697,143)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(699.22,141.78){\usebox{\plotpoint}}
\multiput(700,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(702,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(705,139)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(706,138)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(708,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,137)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(711,136)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(712,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,135)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(716,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.58,133.71){\usebox{\plotpoint}}
\multiput(719,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(720,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(723,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(726,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,130)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(729,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(732,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,128)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(735.68,127.00){\usebox{\plotpoint}}
\multiput(737,127)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(738,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,126)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(743,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,125)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(747,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(750,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(754.96,123.00){\usebox{\plotpoint}}
\multiput(755,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(757,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(761,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(767,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,120)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(774.23,119.00){\usebox{\plotpoint}}
\multiput(775,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,119)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(781,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,118)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(790,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(794.52,117.00){\usebox{\plotpoint}}
\multiput(795,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,117)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(801,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.93,115.54){\usebox{\plotpoint}}
\multiput(816,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(835.39,114.30){\usebox{\plotpoint}}
\multiput(836,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(856.07,114.00){\usebox{\plotpoint}}
\multiput(857,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.83,114.00){\usebox{\plotpoint}}
\multiput(877,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(878,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.17,113.00){\usebox{\plotpoint}}
\multiput(898,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.93,113.00){\usebox{\plotpoint}}
\multiput(918,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.68,113.00){\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.44,113.00){\usebox{\plotpoint}}
\multiput(960,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(980.19,113.00){\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1000.95,113.00){\usebox{\plotpoint}}
\multiput(1001,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1021.70,113.00){\usebox{\plotpoint}}
\multiput(1023,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1042.46,113.00){\usebox{\plotpoint}}
\multiput(1044,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1063.22,113.00){\usebox{\plotpoint}}
\multiput(1064,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1083.97,113.00){\usebox{\plotpoint}}
\multiput(1085,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1104.73,113.00){\usebox{\plotpoint}}
\multiput(1105,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1125.48,113.00){\usebox{\plotpoint}}
\multiput(1126,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1146.24,113.00){\usebox{\plotpoint}}
\multiput(1147,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1166.99,113.00){\usebox{\plotpoint}}
\multiput(1167,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1187.75,113.00){\usebox{\plotpoint}}
\multiput(1188,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1208.50,113.00){\usebox{\plotpoint}}
\multiput(1210,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1229.26,113.00){\usebox{\plotpoint}}
\multiput(1231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1250.02,113.00){\usebox{\plotpoint}}
\multiput(1251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1270.77,113.00){\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1291.53,113.00){\usebox{\plotpoint}}
\multiput(1292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1312.28,113.00){\usebox{\plotpoint}}
\multiput(1313,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1333.04,113.00){\usebox{\plotpoint}}
\multiput(1334,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1353.79,113.00){\usebox{\plotpoint}}
\multiput(1354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1374.55,113.00){\usebox{\plotpoint}}
\multiput(1375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1395.30,113.00){\usebox{\plotpoint}}
\multiput(1396,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1416.06,113.00){\usebox{\plotpoint}}
\multiput(1418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,113)(-20.756,0.000){15}{\usebox{\plotpoint}}
\put(1132,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{\rm{N=10}}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(222,128){\usebox{\plotpoint}}
\put(222.00,128.00){\usebox{\plotpoint}}
\put(224.92,148.53){\usebox{\plotpoint}}
\multiput(225,149)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(227.52,169.11){\usebox{\plotpoint}}
\multiput(228,172)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(230.11,189.69){\usebox{\plotpoint}}
\multiput(231,195)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(232.77,210.25){\usebox{\plotpoint}}
\multiput(234,217)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(235.33,230.83){\usebox{\plotpoint}}
\multiput(237,240)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(238.06,251.38){\usebox{\plotpoint}}
\put(240.81,271.94){\usebox{\plotpoint}}
\multiput(241,274)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(243.68,292.48){\usebox{\plotpoint}}
\multiput(244,296)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(246.55,313.01){\usebox{\plotpoint}}
\multiput(247,318)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(249.45,333.54){\usebox{\plotpoint}}
\multiput(250,339)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(252.37,354.08){\usebox{\plotpoint}}
\multiput(253,361)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(255.33,374.59){\usebox{\plotpoint}}
\multiput(256,382)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(258.61,395.06){\usebox{\plotpoint}}
\multiput(260,402)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(261.71,415.55){\usebox{\plotpoint}}
\multiput(263,422)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(264.81,436.05){\usebox{\plotpoint}}
\multiput(266,442)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(268.10,456.52){\usebox{\plotpoint}}
\multiput(269,461)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(271.55,476.97){\usebox{\plotpoint}}
\multiput(272,479)(2.292,20.629){0}{\usebox{\plotpoint}}
\multiput(273,488)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(275.04,497.39){\usebox{\plotpoint}}
\multiput(276,506)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(278.36,517.86){\usebox{\plotpoint}}
\multiput(279,523)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(281.79,538.30){\usebox{\plotpoint}}
\multiput(282,540)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(284,548)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(285.66,558.65){\usebox{\plotpoint}}
\multiput(287,564)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(289.74,578.97){\usebox{\plotpoint}}
\multiput(290,580)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(291,587)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(293.76,599.29){\usebox{\plotpoint}}
\multiput(294,601)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(296,608)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(298.63,619.42){\usebox{\plotpoint}}
\multiput(299,622)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(301,629)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(303.51,639.54){\usebox{\plotpoint}}
\multiput(304,641)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(305,648)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(307,654)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(308.23,659.69){\usebox{\plotpoint}}
\multiput(310,665)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(311,671)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(313.72,679.62){\usebox{\plotpoint}}
\multiput(314,681)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(316,687)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(317,691)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(319.69,699.44){\usebox{\plotpoint}}
\multiput(320,701)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(322,706)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(323,710)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(325,714)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(326.04,719.08){\usebox{\plotpoint}}
\multiput(328,723)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(329,726)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(331,730)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(332,734)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(334.45,737.90){\usebox{\plotpoint}}
\multiput(336,741)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(337,744)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(339,747)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(340,750)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(342,753)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(343.84,756.26){\usebox{\plotpoint}}
\multiput(345,758)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(346,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,763)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(349,765)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,767)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(352,769)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(354,771)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(355.28,773.14){\usebox{\plotpoint}}
\multiput(357,774)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(358,776)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(360,777)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(361,779)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(363,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,781)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(366,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(367,783)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(369,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(371.42,784.71){\usebox{\plotpoint}}
\multiput(372,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,785)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(386,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,785)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(389,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(391.09,783.45){\usebox{\plotpoint}}
\multiput(392,783)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(393,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,782)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(396,781)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(398,780)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,779)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(401,777)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(402,776)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(404,775)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(405,773)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(407.14,771.72){\usebox{\plotpoint}}
\multiput(408,770)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(410,769)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(412,767)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(413,765)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,763)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(416,762)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(418,760)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(420.23,756.15){\usebox{\plotpoint}}
\multiput(421,755)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(422,753)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(424,751)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(425,749)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(427,746)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(428,744)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(430,741)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(431.22,738.68){\usebox{\plotpoint}}
\multiput(433,736)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,733)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(436,731)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(437,728)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(439,725)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(440.90,720.65){\usebox{\plotpoint}}
\multiput(442,719)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(443,716)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(445,713)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(446,710)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(448,707)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(450.24,702.28){\usebox{\plotpoint}}
\multiput(451,700)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(453,697)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(454,694)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(456,690)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(458.77,683.47){\usebox{\plotpoint}}
\multiput(459,683)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(460,680)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(462,676)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(463,672)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(465,669)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(466.33,664.33){\usebox{\plotpoint}}
\multiput(468,661)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(469,658)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(471,654)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(472,650)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(474.19,645.22){\usebox{\plotpoint}}
\multiput(475,642)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(477,638)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(478,634)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(480,630)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(481.11,625.78){\usebox{\plotpoint}}
\multiput(483,622)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(484,618)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(486,614)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(488.84,606.64){\usebox{\plotpoint}}
\multiput(489,606)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(491,601)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(492,597)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(494,593)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(495.89,587.22){\usebox{\plotpoint}}
\multiput(497,585)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(498,580)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(500,576)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(502.70,567.75){\usebox{\plotpoint}}
\multiput(503,567)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(504,563)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(506,559)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(507,554)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(509.43,548.27){\usebox{\plotpoint}}
\multiput(510,546)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(512,541)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(513,537)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(515.85,528.58){\usebox{\plotpoint}}
\multiput(516,528)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(518,524)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(519,519)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(521,515)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(522.45,509.10){\usebox{\plotpoint}}
\multiput(524,506)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(526,502)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(527,497)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(529.64,489.81){\usebox{\plotpoint}}
\multiput(530,488)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(532,484)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(533,480)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(535,475)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(536.30,470.25){\usebox{\plotpoint}}
\multiput(538,466)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(539,462)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(541,458)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(543.11,450.78){\usebox{\plotpoint}}
\multiput(544,449)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(545,445)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(547,441)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(548,436)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(550.14,431.42){\usebox{\plotpoint}}
\multiput(551,428)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(553,424)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(554,419)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(556.77,411.91){\usebox{\plotpoint}}
\multiput(557,411)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(559,407)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(560,403)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(562,399)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(564.33,392.68){\usebox{\plotpoint}}
\multiput(565,390)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(567,386)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(568,382)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(570,378)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(571.36,373.28){\usebox{\plotpoint}}
\multiput(573,370)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(574,367)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(576,363)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(577,359)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(579.21,354.16){\usebox{\plotpoint}}
\multiput(580,351)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(582,347)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(583,344)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(585,340)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(586.70,334.95){\usebox{\plotpoint}}
\multiput(588,333)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(589,329)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(591,325)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(592,322)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(594.69,315.93){\usebox{\plotpoint}}
\multiput(595,315)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(597,311)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(598,308)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(600,305)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(602,301)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(603.50,297.25){\usebox{\plotpoint}}
\multiput(605,295)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(606,291)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(608,288)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(609,285)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(611,282)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(612.22,278.67){\usebox{\plotpoint}}
\multiput(614,276)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(615,273)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(617,270)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(618,267)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(620,264)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(621.47,260.30){\usebox{\plotpoint}}
\multiput(623,258)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(624,255)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,253)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(627,250)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(629,247)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(631.47,242.53){\usebox{\plotpoint}}
\multiput(632,242)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(633,239)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(635,237)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(636,234)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(638,232)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(640,229)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(642.54,225.46){\usebox{\plotpoint}}
\multiput(643,225)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(644,222)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(646,220)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(647,218)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(649,215)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(650,213)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(652,211)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(653.69,208.31){\usebox{\plotpoint}}
\multiput(655,207)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(656,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(658,203)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(659,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(661,199)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(662,197)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(664,195)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(666.04,191.96){\usebox{\plotpoint}}
\multiput(667,191)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(668,189)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(670,188)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(671,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(673,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(674,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(676,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(678,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(679.97,177.03){\usebox{\plotpoint}}
\multiput(681,176)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(682,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(684,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(685,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(687,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(688,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(690,168)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(691,166)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(693,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(694.91,163.09){\usebox{\plotpoint}}
\multiput(696,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(697,161)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(699,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(700,159)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(702,158)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(703,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(705,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(706,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(708,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(709,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(711.10,150.90){\usebox{\plotpoint}}
\multiput(712,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(714,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(716,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(717,147)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(719,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(720,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(722,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,144)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(725,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(726,142)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(728.58,140.42){\usebox{\plotpoint}}
\multiput(729,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(732,139)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(734,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(735,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(738,136)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(740,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,135)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(743,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(746.69,132.31){\usebox{\plotpoint}}
\multiput(747,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(750,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,131)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(754,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,130)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(757,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,129)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(760,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,128)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(763,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(765.75,126.13){\usebox{\plotpoint}}
\multiput(766,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(770,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(775,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(779,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(784,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(785.17,122.00){\usebox{\plotpoint}}
\multiput(787,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(788,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,121)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(795,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,120)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(801,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(805.04,119.00){\usebox{\plotpoint}}
\multiput(807,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(808,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,118)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(817,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(824.97,117.00){\usebox{\plotpoint}}
\multiput(825,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,117)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(828,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,116)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(842,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(845.25,115.00){\usebox{\plotpoint}}
\multiput(846,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,115)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(863,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(865.77,114.00){\usebox{\plotpoint}}
\multiput(866,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(886.53,114.00){\usebox{\plotpoint}}
\multiput(887,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,114)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(906,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(907.05,113.00){\usebox{\plotpoint}}
\multiput(909,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(927.80,113.00){\usebox{\plotpoint}}
\multiput(928,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(948.56,113.00){\usebox{\plotpoint}}
\multiput(950,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(969.31,113.00){\usebox{\plotpoint}}
\multiput(971,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(990.07,113.00){\usebox{\plotpoint}}
\multiput(991,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1010.82,113.00){\usebox{\plotpoint}}
\multiput(1012,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.58,113.00){\usebox{\plotpoint}}
\multiput(1032,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.34,113.00){\usebox{\plotpoint}}
\multiput(1053,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1073.09,113.00){\usebox{\plotpoint}}
\multiput(1074,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.85,113.00){\usebox{\plotpoint}}
\multiput(1094,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1114.60,113.00){\usebox{\plotpoint}}
\multiput(1115,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1135.36,113.00){\usebox{\plotpoint}}
\multiput(1137,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1156.11,113.00){\usebox{\plotpoint}}
\multiput(1158,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.87,113.00){\usebox{\plotpoint}}
\multiput(1178,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1197.62,113.00){\usebox{\plotpoint}}
\multiput(1199,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1218.38,113.00){\usebox{\plotpoint}}
\multiput(1219,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1239.14,113.00){\usebox{\plotpoint}}
\multiput(1240,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1259.89,113.00){\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1280.65,113.00){\usebox{\plotpoint}}
\multiput(1281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.40,113.00){\usebox{\plotpoint}}
\multiput(1302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1322.16,113.00){\usebox{\plotpoint}}
\multiput(1324,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1342.91,113.00){\usebox{\plotpoint}}
\multiput(1343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1363.67,113.00){\usebox{\plotpoint}}
\multiput(1365,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.42,113.00){\usebox{\plotpoint}}
\multiput(1386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1405.18,113.00){\usebox{\plotpoint}}
\multiput(1406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1425.93,113.00){\usebox{\plotpoint}}
\multiput(1427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,113)(-20.756,0.000){14}{\usebox{\plotpoint}}
\put(1132,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,722){\makebox(0,0)[r]{\rm{N=100}}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(222,127){\usebox{\plotpoint}}
\put(221.67,127){\rule{0.400pt}{2.168pt}}
\multiput(221.17,127.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(223.17,136){\rule{0.400pt}{2.100pt}}
\multiput(222.17,136.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(224.67,146){\rule{0.400pt}{2.409pt}}
\multiput(224.17,146.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(226.17,156){\rule{0.400pt}{2.100pt}}
\multiput(225.17,156.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(227.67,166){\rule{0.400pt}{2.409pt}}
\multiput(227.17,166.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(229.17,176){\rule{0.400pt}{2.300pt}}
\multiput(228.17,176.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(230.67,187){\rule{0.400pt}{2.409pt}}
\multiput(230.17,187.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(232.17,197){\rule{0.400pt}{2.100pt}}
\multiput(231.17,197.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(233.67,207){\rule{0.400pt}{2.409pt}}
\multiput(233.17,207.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(235.17,217){\rule{0.400pt}{2.100pt}}
\multiput(234.17,217.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(236.67,227){\rule{0.400pt}{2.409pt}}
\multiput(236.17,227.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(238.17,237){\rule{0.400pt}{2.100pt}}
\multiput(237.17,237.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(239.67,247){\rule{0.400pt}{2.168pt}}
\multiput(239.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(241.17,256){\rule{0.400pt}{2.100pt}}
\multiput(240.17,256.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(242.67,266){\rule{0.400pt}{2.168pt}}
\multiput(242.17,266.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(244.17,275){\rule{0.400pt}{2.100pt}}
\multiput(243.17,275.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(245.67,285){\rule{0.400pt}{2.168pt}}
\multiput(245.17,285.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(247.17,294){\rule{0.400pt}{1.900pt}}
\multiput(246.17,294.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(248.67,303){\rule{0.400pt}{2.168pt}}
\multiput(248.17,303.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(250.17,312){\rule{0.400pt}{1.700pt}}
\multiput(249.17,312.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(251.67,320){\rule{0.400pt}{2.168pt}}
\multiput(251.17,320.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(253.17,329){\rule{0.400pt}{1.700pt}}
\multiput(252.17,329.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(254.67,337){\rule{0.400pt}{2.168pt}}
\multiput(254.17,337.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(256.17,346){\rule{0.400pt}{1.700pt}}
\multiput(255.17,346.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(258.17,354){\rule{0.400pt}{1.500pt}}
\multiput(257.17,354.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(259.67,361){\rule{0.400pt}{1.927pt}}
\multiput(259.17,361.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(261.17,369){\rule{0.400pt}{1.700pt}}
\multiput(260.17,369.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(262.67,377){\rule{0.400pt}{1.686pt}}
\multiput(262.17,377.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(264.17,384){\rule{0.400pt}{1.500pt}}
\multiput(263.17,384.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(265.67,391){\rule{0.400pt}{1.686pt}}
\multiput(265.17,391.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(267.17,398){\rule{0.400pt}{1.500pt}}
\multiput(266.17,398.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(268.67,405){\rule{0.400pt}{1.686pt}}
\multiput(268.17,405.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(270.17,412){\rule{0.400pt}{1.300pt}}
\multiput(269.17,412.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(271.67,418){\rule{0.400pt}{1.445pt}}
\multiput(271.17,418.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(273.17,424){\rule{0.400pt}{1.500pt}}
\multiput(272.17,424.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(274.67,431){\rule{0.400pt}{1.204pt}}
\multiput(274.17,431.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(276.17,436){\rule{0.400pt}{1.300pt}}
\multiput(275.17,436.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(277.67,442){\rule{0.400pt}{1.445pt}}
\multiput(277.17,442.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(279.17,448){\rule{0.400pt}{1.100pt}}
\multiput(278.17,448.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(280.67,453){\rule{0.400pt}{1.445pt}}
\multiput(280.17,453.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(282.17,459){\rule{0.400pt}{1.100pt}}
\multiput(281.17,459.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(283.67,464){\rule{0.400pt}{1.204pt}}
\multiput(283.17,464.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(285.17,469){\rule{0.400pt}{0.900pt}}
\multiput(284.17,469.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(286.67,473){\rule{0.400pt}{1.204pt}}
\multiput(286.17,473.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(288.17,478){\rule{0.400pt}{1.100pt}}
\multiput(287.17,478.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(289.67,483){\rule{0.400pt}{0.964pt}}
\multiput(289.17,483.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.17,487){\rule{0.400pt}{0.900pt}}
\multiput(290.17,487.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(292.67,491){\rule{0.400pt}{0.964pt}}
\multiput(292.17,491.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(294.17,495){\rule{0.400pt}{0.900pt}}
\multiput(293.17,495.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(296.17,499){\rule{0.400pt}{0.900pt}}
\multiput(295.17,499.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(297.67,503){\rule{0.400pt}{0.964pt}}
\multiput(297.17,503.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(299.17,507){\rule{0.400pt}{0.700pt}}
\multiput(298.17,507.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(300.67,510){\rule{0.400pt}{0.964pt}}
\multiput(300.17,510.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.17,514){\rule{0.400pt}{0.700pt}}
\multiput(301.17,514.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(303.67,517){\rule{0.400pt}{0.723pt}}
\multiput(303.17,517.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.17,520){\rule{0.400pt}{0.700pt}}
\multiput(304.17,520.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(306.67,523){\rule{0.400pt}{0.723pt}}
\multiput(306.17,523.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.17,526){\rule{0.400pt}{0.700pt}}
\multiput(307.17,526.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(309.67,529){\rule{0.400pt}{0.723pt}}
\multiput(309.17,529.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311,532.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,531.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.67,534){\rule{0.400pt}{0.723pt}}
\multiput(312.17,534.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314,537.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,536.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.67,539){\rule{0.400pt}{0.482pt}}
\multiput(315.17,539.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.17,541){\rule{0.400pt}{0.700pt}}
\multiput(316.17,541.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(318.67,544){\rule{0.400pt}{0.482pt}}
\multiput(318.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,546.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,545.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.67,548){\rule{0.400pt}{0.482pt}}
\multiput(321.17,548.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,550.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,549.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,551.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,553.17){\rule{0.482pt}{0.400pt}}
\multiput(326.00,552.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.67,555){\rule{0.400pt}{0.482pt}}
\multiput(327.17,555.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,556.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.67,558){\rule{0.400pt}{0.482pt}}
\multiput(330.17,558.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332,559.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,561.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,560.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,562.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,563.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,565){\rule{0.400pt}{0.482pt}}
\multiput(338.17,565.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,566.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,567.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,568.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,568.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,569.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,570.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,571.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,572.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,573.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,573.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,574.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,575.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360,576.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,577.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366,578.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,579.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377,580.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,581.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(402,580.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.0,582.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(410,579.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,581.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(415,578.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421,577.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,579.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(424,576.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,575.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.0,577.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431,574.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,576.0){\usebox{\plotpoint}}
\put(434,573.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,575.0){\usebox{\plotpoint}}
\put(437,572.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,573.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,574.0){\usebox{\plotpoint}}
\put(440,571.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,572.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,573.0){\usebox{\plotpoint}}
\put(443,570.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,572.0){\usebox{\plotpoint}}
\put(446,569.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,570.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445.0,571.0){\usebox{\plotpoint}}
\put(450,568.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,567.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,566.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,565.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,564.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,567.0){\usebox{\plotpoint}}
\put(462,563.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,562.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,561.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,562.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,560.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,559.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,558.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,559.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,557.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,558.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,556.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,555.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,556.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.0,559.0){\usebox{\plotpoint}}
\put(481,554.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,555.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,553.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,552.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,553.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,551.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,552.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.0,556.0){\usebox{\plotpoint}}
\put(489,550.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,551.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,549.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,548.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,549.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,547.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,546.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,545.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,544.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,545.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.0,552.0){\usebox{\plotpoint}}
\put(501,543.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,544.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,542.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,541.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,540.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,539.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,540.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,538.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,537.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,536.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,535.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,536.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,534.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,533.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,534.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,532.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,531.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,530.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,529.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,528.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,529.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,527.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,526.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,527.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,525.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,524.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,525.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,522.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,521.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,520.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,519.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,518.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,517.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.67,516){\rule{0.400pt}{0.482pt}}
\multiput(540.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542,514.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,513.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,512.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546.67,511){\rule{0.400pt}{0.482pt}}
\multiput(546.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548,509.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,508.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,507.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552.67,506){\rule{0.400pt}{0.482pt}}
\multiput(552.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,504.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,503.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,502.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.67,501){\rule{0.400pt}{0.482pt}}
\multiput(558.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560,499.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,498.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563.67,497){\rule{0.400pt}{0.482pt}}
\multiput(563.17,498.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565,495.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,496.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.67,494){\rule{0.400pt}{0.482pt}}
\multiput(566.17,495.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(568,492.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,491.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,490.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,491.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,488.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,487.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,488.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,485.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,484.17){\rule{0.482pt}{0.400pt}}
\multiput(577.00,485.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(579,482.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,481.17){\rule{0.482pt}{0.400pt}}
\multiput(580.00,482.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,479.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,478.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,476.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,475.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,476.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,473.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,472.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,473.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,470.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,469.17){\rule{0.482pt}{0.400pt}}
\multiput(592.00,470.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.67,467){\rule{0.400pt}{0.482pt}}
\multiput(593.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595,465.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.67,464){\rule{0.400pt}{0.482pt}}
\multiput(596.17,465.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598,462.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,463.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,460.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601.67,459){\rule{0.400pt}{0.482pt}}
\multiput(601.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603,457.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,458.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,455.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,454.17){\rule{0.482pt}{0.400pt}}
\multiput(606.00,455.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.67,452){\rule{0.400pt}{0.482pt}}
\multiput(607.17,453.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609,450.17){\rule{0.482pt}{0.400pt}}
\multiput(609.00,451.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,448.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,447.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,448.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.67,445){\rule{0.400pt}{0.482pt}}
\multiput(613.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,443.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,444.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.67,441){\rule{0.400pt}{0.482pt}}
\multiput(616.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,439.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,440.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,437.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,436.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,437.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.67,434){\rule{0.400pt}{0.482pt}}
\multiput(622.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624,432.17){\rule{0.482pt}{0.400pt}}
\multiput(624.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.67,430){\rule{0.400pt}{0.482pt}}
\multiput(625.17,431.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627,428.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,429.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.67,426){\rule{0.400pt}{0.482pt}}
\multiput(628.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630,424.17){\rule{0.482pt}{0.400pt}}
\multiput(630.00,425.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631.67,422){\rule{0.400pt}{0.482pt}}
\multiput(631.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633,420.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.67,418){\rule{0.400pt}{0.482pt}}
\multiput(634.17,419.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636,416.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,414.17){\rule{0.482pt}{0.400pt}}
\multiput(638.00,415.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.67,412){\rule{0.400pt}{0.482pt}}
\multiput(639.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641,410.17){\rule{0.482pt}{0.400pt}}
\multiput(641.00,411.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.67,408){\rule{0.400pt}{0.482pt}}
\multiput(642.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644,406.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,407.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.67,404){\rule{0.400pt}{0.482pt}}
\multiput(645.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647,402.17){\rule{0.482pt}{0.400pt}}
\multiput(647.00,403.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.67,400){\rule{0.400pt}{0.482pt}}
\multiput(648.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650,398.17){\rule{0.482pt}{0.400pt}}
\multiput(650.00,399.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.67,395){\rule{0.400pt}{0.723pt}}
\multiput(651.17,396.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(653,393.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,391){\rule{0.400pt}{0.482pt}}
\multiput(654.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656,389.17){\rule{0.482pt}{0.400pt}}
\multiput(656.00,390.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.67,387){\rule{0.400pt}{0.482pt}}
\multiput(657.17,388.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659,385.17){\rule{0.482pt}{0.400pt}}
\multiput(659.00,386.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.67,382){\rule{0.400pt}{0.723pt}}
\multiput(660.17,383.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662,380.17){\rule{0.482pt}{0.400pt}}
\multiput(662.00,381.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(663.67,378){\rule{0.400pt}{0.482pt}}
\multiput(663.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665,376.17){\rule{0.482pt}{0.400pt}}
\multiput(665.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.67,374){\rule{0.400pt}{0.482pt}}
\multiput(666.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.17,371){\rule{0.400pt}{0.700pt}}
\multiput(667.17,372.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(669.67,369){\rule{0.400pt}{0.482pt}}
\multiput(669.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671,367.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.67,364){\rule{0.400pt}{0.723pt}}
\multiput(672.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(674,362.17){\rule{0.482pt}{0.400pt}}
\multiput(674.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,360.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.67,358){\rule{0.400pt}{0.482pt}}
\multiput(677.17,359.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.17,355){\rule{0.400pt}{0.700pt}}
\multiput(678.17,356.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(680.67,353){\rule{0.400pt}{0.482pt}}
\multiput(680.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682,351.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,352.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.67,348){\rule{0.400pt}{0.723pt}}
\multiput(683.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(685,346.17){\rule{0.482pt}{0.400pt}}
\multiput(685.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.67,344){\rule{0.400pt}{0.482pt}}
\multiput(686.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688.17,341){\rule{0.400pt}{0.700pt}}
\multiput(687.17,342.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(689.67,339){\rule{0.400pt}{0.482pt}}
\multiput(689.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691,337.17){\rule{0.482pt}{0.400pt}}
\multiput(691.00,338.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692.67,334){\rule{0.400pt}{0.723pt}}
\multiput(692.17,335.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694,332.17){\rule{0.482pt}{0.400pt}}
\multiput(694.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.67,330){\rule{0.400pt}{0.482pt}}
\multiput(695.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.17,327){\rule{0.400pt}{0.700pt}}
\multiput(696.17,328.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(698.67,325){\rule{0.400pt}{0.482pt}}
\multiput(698.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.17,322){\rule{0.400pt}{0.700pt}}
\multiput(699.17,323.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(701.67,320){\rule{0.400pt}{0.482pt}}
\multiput(701.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703,318.17){\rule{0.482pt}{0.400pt}}
\multiput(703.00,319.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.67,315){\rule{0.400pt}{0.723pt}}
\multiput(704.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706,313.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.67,311){\rule{0.400pt}{0.482pt}}
\multiput(707.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.17,308){\rule{0.400pt}{0.700pt}}
\multiput(708.17,309.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(710.67,306){\rule{0.400pt}{0.482pt}}
\multiput(710.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712,304.17){\rule{0.482pt}{0.400pt}}
\multiput(712.00,305.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.17,301){\rule{0.400pt}{0.700pt}}
\multiput(713.17,302.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(715.67,299){\rule{0.400pt}{0.482pt}}
\multiput(715.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.17,296){\rule{0.400pt}{0.700pt}}
\multiput(716.17,297.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(718.67,294){\rule{0.400pt}{0.482pt}}
\multiput(718.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720,292.17){\rule{0.482pt}{0.400pt}}
\multiput(720.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.67,289){\rule{0.400pt}{0.723pt}}
\multiput(721.17,290.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(723,287.17){\rule{0.482pt}{0.400pt}}
\multiput(723.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(724.67,285){\rule{0.400pt}{0.482pt}}
\multiput(724.17,286.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.17,282){\rule{0.400pt}{0.700pt}}
\multiput(725.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(727.67,280){\rule{0.400pt}{0.482pt}}
\multiput(727.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729,278.17){\rule{0.482pt}{0.400pt}}
\multiput(729.00,279.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.67,275){\rule{0.400pt}{0.723pt}}
\multiput(730.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(732,273.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,274.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.67,271){\rule{0.400pt}{0.482pt}}
\multiput(733.17,272.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735,269.17){\rule{0.482pt}{0.400pt}}
\multiput(735.00,270.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(736.67,266){\rule{0.400pt}{0.723pt}}
\multiput(736.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(738,264.17){\rule{0.482pt}{0.400pt}}
\multiput(738.00,265.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.67,262){\rule{0.400pt}{0.482pt}}
\multiput(739.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741,260.17){\rule{0.482pt}{0.400pt}}
\multiput(741.00,261.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(742.67,257){\rule{0.400pt}{0.723pt}}
\multiput(742.17,258.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(744,255.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.67,253){\rule{0.400pt}{0.482pt}}
\multiput(745.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747,251.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,252.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.67,249){\rule{0.400pt}{0.482pt}}
\multiput(748.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.17,246){\rule{0.400pt}{0.700pt}}
\multiput(749.17,247.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(752,244.17){\rule{0.482pt}{0.400pt}}
\multiput(752.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.67,242){\rule{0.400pt}{0.482pt}}
\multiput(753.17,243.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755,240.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.67,238){\rule{0.400pt}{0.482pt}}
\multiput(756.17,239.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758,236.17){\rule{0.482pt}{0.400pt}}
\multiput(758.00,237.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.67,234){\rule{0.400pt}{0.482pt}}
\multiput(759.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761,232.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,233.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.67,230){\rule{0.400pt}{0.482pt}}
\multiput(762.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764,228.17){\rule{0.482pt}{0.400pt}}
\multiput(764.00,229.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.67,226){\rule{0.400pt}{0.482pt}}
\multiput(765.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767,224.17){\rule{0.482pt}{0.400pt}}
\multiput(767.00,225.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.67,222){\rule{0.400pt}{0.482pt}}
\multiput(768.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(770,220.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.67,218){\rule{0.400pt}{0.482pt}}
\multiput(771.17,219.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773,216.17){\rule{0.482pt}{0.400pt}}
\multiput(773.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.67,214){\rule{0.400pt}{0.482pt}}
\multiput(774.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776,212.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.67,210){\rule{0.400pt}{0.482pt}}
\multiput(777.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(779,208.17){\rule{0.482pt}{0.400pt}}
\multiput(779.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,206.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,205.17){\rule{0.482pt}{0.400pt}}
\multiput(782.00,206.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.67,203){\rule{0.400pt}{0.482pt}}
\multiput(783.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785,201.17){\rule{0.482pt}{0.400pt}}
\multiput(785.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,199.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,198.17){\rule{0.482pt}{0.400pt}}
\multiput(788.00,199.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,196.17){\rule{0.482pt}{0.400pt}}
\multiput(790.00,197.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(791.67,194){\rule{0.400pt}{0.482pt}}
\multiput(791.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793,192.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.67,191){\rule{0.400pt}{0.482pt}}
\multiput(794.17,192.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796,189.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797.67,188){\rule{0.400pt}{0.482pt}}
\multiput(797.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799,186.17){\rule{0.482pt}{0.400pt}}
\multiput(799.00,187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,184.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,183.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,181.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,180.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,181.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,178.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,177.17){\rule{0.482pt}{0.400pt}}
\multiput(808.00,178.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,175.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,174.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.67,173){\rule{0.400pt}{0.482pt}}
\multiput(812.17,174.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814,171.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,170.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,169.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,167.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,166.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821.67,165){\rule{0.400pt}{0.482pt}}
\multiput(821.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823,163.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825,162.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826,161.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,160.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.67,159){\rule{0.400pt}{0.482pt}}
\multiput(829.17,160.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831,157.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,156.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,155.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,154.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,153.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,152.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,151.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,150.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843,149.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,148.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,147.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,146.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,145.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,545.0){\usebox{\plotpoint}}
\put(852,144.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,143.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,142.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,141.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858,140.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,146.0){\usebox{\plotpoint}}
\put(861,139.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,138.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,137.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860.0,141.0){\usebox{\plotpoint}}
\put(868,136.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869,135.67){\rule{0.482pt}{0.400pt}}
\multiput(869.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,134.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,133.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,136.0){\usebox{\plotpoint}}
\put(877,132.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880,131.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(883,130.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(886,129.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,128.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892,127.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(895,126.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898,125.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902,124.67){\rule{0.482pt}{0.400pt}}
\multiput(902.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(899.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(906,123.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910,122.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(915,121.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(919,120.67){\rule{0.482pt}{0.400pt}}
\multiput(919.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(916.0,122.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(925,119.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(931,118.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(939,117.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(948,116.67){\rule{0.482pt}{0.400pt}}
\multiput(948.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940.0,118.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(959,115.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,117.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(972,114.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960.0,116.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(992,113.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974.0,115.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1033,112.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994.0,114.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1035.0,113.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(1132.0,113.0){\rule[-0.200pt]{72.752pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{\rm{N=1000}}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(222,126){\usebox{\plotpoint}}
\put(220.84,126){\rule{0.800pt}{2.168pt}}
\multiput(220.34,126.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(222.34,135){\rule{0.800pt}{2.409pt}}
\multiput(221.34,135.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(223.84,145){\rule{0.800pt}{2.168pt}}
\multiput(223.34,145.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(225.34,154){\rule{0.800pt}{2.409pt}}
\multiput(224.34,154.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(226.84,164){\rule{0.800pt}{2.409pt}}
\multiput(226.34,164.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(228.34,174){\rule{0.800pt}{2.168pt}}
\multiput(227.34,174.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(229.84,183){\rule{0.800pt}{2.409pt}}
\multiput(229.34,183.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(231.34,193){\rule{0.800pt}{2.168pt}}
\multiput(230.34,193.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(232.84,202){\rule{0.800pt}{2.168pt}}
\multiput(232.34,202.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(234.34,211){\rule{0.800pt}{2.168pt}}
\multiput(233.34,211.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(235.84,220){\rule{0.800pt}{1.927pt}}
\multiput(235.34,220.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(237.34,228){\rule{0.800pt}{1.927pt}}
\multiput(236.34,228.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(238.84,236){\rule{0.800pt}{1.927pt}}
\multiput(238.34,236.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(240.34,244){\rule{0.800pt}{1.927pt}}
\multiput(239.34,244.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(241.84,252){\rule{0.800pt}{1.927pt}}
\multiput(241.34,252.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(243.34,260){\rule{0.800pt}{1.686pt}}
\multiput(242.34,260.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(244.84,267){\rule{0.800pt}{1.686pt}}
\multiput(244.34,267.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(246.34,274){\rule{0.800pt}{1.445pt}}
\multiput(245.34,274.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(247.84,280){\rule{0.800pt}{1.445pt}}
\multiput(247.34,280.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(249.34,286){\rule{0.800pt}{1.445pt}}
\multiput(248.34,286.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(250.84,292){\rule{0.800pt}{1.445pt}}
\multiput(250.34,292.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(252.34,298){\rule{0.800pt}{1.204pt}}
\multiput(251.34,298.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(253.84,303){\rule{0.800pt}{1.445pt}}
\multiput(253.34,303.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(255.34,309){\rule{0.800pt}{0.964pt}}
\multiput(254.34,309.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(257.34,313){\rule{0.800pt}{1.204pt}}
\multiput(256.34,313.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(258.84,318){\rule{0.800pt}{0.964pt}}
\multiput(258.34,318.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(260.34,322){\rule{0.800pt}{1.204pt}}
\multiput(259.34,322.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(261.84,327){\rule{0.800pt}{0.964pt}}
\multiput(261.34,327.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(263.34,331){\rule{0.800pt}{0.723pt}}
\multiput(262.34,331.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(264.84,334){\rule{0.800pt}{0.964pt}}
\multiput(264.34,334.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(266.34,338){\rule{0.800pt}{0.723pt}}
\multiput(265.34,338.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(267.84,341){\rule{0.800pt}{0.723pt}}
\multiput(267.34,341.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(269.34,344){\rule{0.800pt}{0.723pt}}
\multiput(268.34,344.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(270.84,347){\rule{0.800pt}{0.723pt}}
\multiput(270.34,347.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(273,349.34){\rule{0.482pt}{0.800pt}}
\multiput(273.00,348.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273.84,352){\rule{0.800pt}{0.723pt}}
\multiput(273.34,352.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(276,354.34){\rule{0.482pt}{0.800pt}}
\multiput(276.00,353.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(276.84,357){\rule{0.800pt}{0.482pt}}
\multiput(276.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(279,358.34){\rule{0.482pt}{0.800pt}}
\multiput(279.00,357.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(279.84,361){\rule{0.800pt}{0.482pt}}
\multiput(279.34,361.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(282,362.34){\rule{0.482pt}{0.800pt}}
\multiput(282.00,361.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(282.84,365){\rule{0.800pt}{0.482pt}}
\multiput(282.34,365.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(285,365.84){\rule{0.482pt}{0.800pt}}
\multiput(285.00,365.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(285.84,368){\rule{0.800pt}{0.482pt}}
\multiput(285.34,368.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(288,368.84){\rule{0.482pt}{0.800pt}}
\multiput(288.00,368.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,369.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,369.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291,371.34){\rule{0.482pt}{0.800pt}}
\multiput(291.00,370.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,372.84){\rule{0.241pt}{0.800pt}}
\multiput(293.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294,373.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,373.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(296,374.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,374.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(298,375.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299,376.84){\rule{0.482pt}{0.800pt}}
\multiput(299.00,376.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(301,377.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,377.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304,378.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,379.84){\rule{0.482pt}{0.800pt}}
\multiput(305.00,379.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(302.0,380.0){\usebox{\plotpoint}}
\put(308,380.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,380.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,381.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.0,382.0){\usebox{\plotpoint}}
\put(313,382.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,384.0){\usebox{\plotpoint}}
\put(316,383.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,385.0){\usebox{\plotpoint}}
\put(320,384.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,384.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317.0,386.0){\usebox{\plotpoint}}
\put(325,385.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,387.0){\usebox{\plotpoint}}
\put(331,386.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326.0,388.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(337,387.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,387.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.0,389.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(349,388.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,388.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339.0,390.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(416,388.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,389.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(351.0,391.0){\rule[-0.400pt]{15.658pt}{0.800pt}}
\put(436,387.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,390.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(453,386.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,387.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,389.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(468,385.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,388.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(480,384.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,387.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(492,383.84){\rule{0.482pt}{0.800pt}}
\multiput(492.00,384.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(481.0,386.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(504,382.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,383.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(494.0,385.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(515,381.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,384.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(524,380.84){\rule{0.482pt}{0.800pt}}
\multiput(524.00,381.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(516.0,383.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(535,379.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526.0,382.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(544,378.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536.0,381.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(553,377.84){\rule{0.241pt}{0.800pt}}
\multiput(553.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,380.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(562,376.84){\rule{0.482pt}{0.800pt}}
\multiput(562.00,377.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(554.0,379.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(570,375.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,378.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(577,374.84){\rule{0.482pt}{0.800pt}}
\multiput(577.00,375.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(571.0,377.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(586,373.84){\rule{0.482pt}{0.800pt}}
\multiput(586.00,374.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579.0,376.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(594,372.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588.0,375.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(602,371.84){\rule{0.241pt}{0.800pt}}
\multiput(602.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595.0,374.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(608,370.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,371.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603.0,373.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(615,369.84){\rule{0.482pt}{0.800pt}}
\multiput(615.00,370.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.0,372.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(623,368.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,371.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(629,367.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,370.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(636,366.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,367.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(630.0,369.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(643,365.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,368.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(649,364.84){\rule{0.241pt}{0.800pt}}
\multiput(649.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644.0,367.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(655,363.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,366.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(661,362.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,365.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(667,361.84){\rule{0.241pt}{0.800pt}}
\multiput(667.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,364.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(673,360.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(668.0,363.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(679,359.84){\rule{0.482pt}{0.800pt}}
\multiput(679.00,360.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(674.0,362.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(685,358.84){\rule{0.482pt}{0.800pt}}
\multiput(685.00,359.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(681.0,361.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(690,357.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,358.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,360.0){\usebox{\plotpoint}}
\put(696,356.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,359.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(700,355.84){\rule{0.482pt}{0.800pt}}
\multiput(700.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(697.0,358.0){\usebox{\plotpoint}}
\put(706,354.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,355.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(702.0,357.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(711,353.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,356.0){\usebox{\plotpoint}}
\put(717,352.84){\rule{0.482pt}{0.800pt}}
\multiput(717.00,353.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(712.0,355.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(722,351.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,354.0){\usebox{\plotpoint}}
\put(728,350.84){\rule{0.241pt}{0.800pt}}
\multiput(728.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723.0,353.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(732,349.84){\rule{0.482pt}{0.800pt}}
\multiput(732.00,350.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(729.0,352.0){\usebox{\plotpoint}}
\put(737,348.84){\rule{0.241pt}{0.800pt}}
\multiput(737.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734.0,351.0){\usebox{\plotpoint}}
\put(741,347.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,348.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(738.0,350.0){\usebox{\plotpoint}}
\put(746,346.84){\rule{0.241pt}{0.800pt}}
\multiput(746.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,349.0){\usebox{\plotpoint}}
\put(750,345.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,346.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(747.0,348.0){\usebox{\plotpoint}}
\put(755,344.84){\rule{0.482pt}{0.800pt}}
\multiput(755.00,345.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752.0,347.0){\usebox{\plotpoint}}
\put(760,343.84){\rule{0.241pt}{0.800pt}}
\multiput(760.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,346.0){\usebox{\plotpoint}}
\put(764,342.84){\rule{0.482pt}{0.800pt}}
\multiput(764.00,343.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761.0,345.0){\usebox{\plotpoint}}
\put(769,341.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.0,344.0){\usebox{\plotpoint}}
\put(773,340.84){\rule{0.482pt}{0.800pt}}
\multiput(773.00,341.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770.0,343.0){\usebox{\plotpoint}}
\put(778,339.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775.0,342.0){\usebox{\plotpoint}}
\put(782,338.84){\rule{0.482pt}{0.800pt}}
\multiput(782.00,339.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(779.0,341.0){\usebox{\plotpoint}}
\put(787,337.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784.0,340.0){\usebox{\plotpoint}}
\put(790,336.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,337.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(788.0,339.0){\usebox{\plotpoint}}
\put(795,335.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,336.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.0,338.0){\usebox{\plotpoint}}
\put(799,334.84){\rule{0.482pt}{0.800pt}}
\multiput(799.00,335.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(796.0,337.0){\usebox{\plotpoint}}
\put(804,333.84){\rule{0.241pt}{0.800pt}}
\multiput(804.00,334.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801.0,336.0){\usebox{\plotpoint}}
\put(807,332.84){\rule{0.241pt}{0.800pt}}
\multiput(807.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(805.0,335.0){\usebox{\plotpoint}}
\put(811,331.84){\rule{0.482pt}{0.800pt}}
\multiput(811.00,332.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(808.0,334.0){\usebox{\plotpoint}}
\put(814,330.84){\rule{0.482pt}{0.800pt}}
\multiput(814.00,331.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(813.0,333.0){\usebox{\plotpoint}}
\put(819,329.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,332.0){\usebox{\plotpoint}}
\put(822,328.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,329.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820.0,331.0){\usebox{\plotpoint}}
\put(826,327.84){\rule{0.482pt}{0.800pt}}
\multiput(826.00,328.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(823.0,330.0){\usebox{\plotpoint}}
\put(830,326.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,327.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(828.0,329.0){\usebox{\plotpoint}}
\put(834,325.84){\rule{0.482pt}{0.800pt}}
\multiput(834.00,326.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(831.0,328.0){\usebox{\plotpoint}}
\put(837,324.84){\rule{0.482pt}{0.800pt}}
\multiput(837.00,325.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(836.0,327.0){\usebox{\plotpoint}}
\put(840,323.84){\rule{0.482pt}{0.800pt}}
\multiput(840.00,324.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(839.0,326.0){\usebox{\plotpoint}}
\put(845,322.84){\rule{0.241pt}{0.800pt}}
\multiput(845.00,323.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(842.0,325.0){\usebox{\plotpoint}}
\put(848,321.84){\rule{0.241pt}{0.800pt}}
\multiput(848.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(846.0,324.0){\usebox{\plotpoint}}
\put(851,320.84){\rule{0.241pt}{0.800pt}}
\multiput(851.00,321.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(849.0,323.0){\usebox{\plotpoint}}
\put(855,319.84){\rule{0.482pt}{0.800pt}}
\multiput(855.00,320.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(852.0,322.0){\usebox{\plotpoint}}
\put(858,318.84){\rule{0.482pt}{0.800pt}}
\multiput(858.00,319.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(857.0,321.0){\usebox{\plotpoint}}
\put(861,317.84){\rule{0.482pt}{0.800pt}}
\multiput(861.00,318.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(860.0,320.0){\usebox{\plotpoint}}
\put(864,316.84){\rule{0.482pt}{0.800pt}}
\multiput(864.00,317.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(863.0,319.0){\usebox{\plotpoint}}
\put(869,315.84){\rule{0.482pt}{0.800pt}}
\multiput(869.00,316.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(866.0,318.0){\usebox{\plotpoint}}
\put(872,314.84){\rule{0.482pt}{0.800pt}}
\multiput(872.00,315.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(871.0,317.0){\usebox{\plotpoint}}
\put(875,313.84){\rule{0.482pt}{0.800pt}}
\multiput(875.00,314.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(874.0,316.0){\usebox{\plotpoint}}
\put(878,312.84){\rule{0.482pt}{0.800pt}}
\multiput(878.00,313.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(877.0,315.0){\usebox{\plotpoint}}
\put(881,311.84){\rule{0.482pt}{0.800pt}}
\multiput(881.00,312.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(880.0,314.0){\usebox{\plotpoint}}
\put(884,310.84){\rule{0.482pt}{0.800pt}}
\multiput(884.00,311.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(883.0,313.0){\usebox{\plotpoint}}
\put(887,309.84){\rule{0.482pt}{0.800pt}}
\multiput(887.00,310.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(886.0,312.0){\usebox{\plotpoint}}
\put(890,308.84){\rule{0.482pt}{0.800pt}}
\multiput(890.00,309.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(889.0,311.0){\usebox{\plotpoint}}
\put(893,307.84){\rule{0.482pt}{0.800pt}}
\multiput(893.00,308.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(892.0,310.0){\usebox{\plotpoint}}
\put(896,306.84){\rule{0.482pt}{0.800pt}}
\multiput(896.00,307.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(895.0,309.0){\usebox{\plotpoint}}
\put(899,305.84){\rule{0.482pt}{0.800pt}}
\multiput(899.00,306.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(898.0,308.0){\usebox{\plotpoint}}
\put(902,304.84){\rule{0.482pt}{0.800pt}}
\multiput(902.00,305.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(901.0,307.0){\usebox{\plotpoint}}
\put(906,303.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,304.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(904.0,306.0){\usebox{\plotpoint}}
\put(909,302.84){\rule{0.241pt}{0.800pt}}
\multiput(909.00,303.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(907.0,305.0){\usebox{\plotpoint}}
\put(912,301.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(910.0,304.0){\usebox{\plotpoint}}
\put(915,300.84){\rule{0.241pt}{0.800pt}}
\multiput(915.00,301.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(916,299.84){\rule{0.482pt}{0.800pt}}
\multiput(916.00,300.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(913.0,303.0){\usebox{\plotpoint}}
\put(919,298.84){\rule{0.482pt}{0.800pt}}
\multiput(919.00,299.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(918.0,301.0){\usebox{\plotpoint}}
\put(922,297.84){\rule{0.482pt}{0.800pt}}
\multiput(922.00,298.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(921.0,300.0){\usebox{\plotpoint}}
\put(925,296.84){\rule{0.482pt}{0.800pt}}
\multiput(925.00,297.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(924.0,299.0){\usebox{\plotpoint}}
\put(928,295.84){\rule{0.482pt}{0.800pt}}
\multiput(928.00,296.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(930,294.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(927.0,298.0){\usebox{\plotpoint}}
\put(933,293.84){\rule{0.241pt}{0.800pt}}
\multiput(933.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(931.0,296.0){\usebox{\plotpoint}}
\put(936,292.84){\rule{0.241pt}{0.800pt}}
\multiput(936.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(937,291.84){\rule{0.482pt}{0.800pt}}
\multiput(937.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(934.0,295.0){\usebox{\plotpoint}}
\put(940,290.84){\rule{0.482pt}{0.800pt}}
\multiput(940.00,291.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(939.0,293.0){\usebox{\plotpoint}}
\put(944,289.84){\rule{0.241pt}{0.800pt}}
\multiput(944.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(945,288.84){\rule{0.482pt}{0.800pt}}
\multiput(945.00,289.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(942.0,292.0){\usebox{\plotpoint}}
\put(948,287.84){\rule{0.482pt}{0.800pt}}
\multiput(948.00,288.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(947.0,290.0){\usebox{\plotpoint}}
\put(951,286.84){\rule{0.482pt}{0.800pt}}
\multiput(951.00,287.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(953,285.84){\rule{0.241pt}{0.800pt}}
\multiput(953.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(950.0,289.0){\usebox{\plotpoint}}
\put(956,284.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(957,283.84){\rule{0.482pt}{0.800pt}}
\multiput(957.00,284.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(954.0,287.0){\usebox{\plotpoint}}
\put(960,282.84){\rule{0.482pt}{0.800pt}}
\multiput(960.00,283.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(959.0,285.0){\usebox{\plotpoint}}
\put(963,281.84){\rule{0.482pt}{0.800pt}}
\multiput(963.00,282.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(965,280.84){\rule{0.241pt}{0.800pt}}
\multiput(965.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(962.0,284.0){\usebox{\plotpoint}}
\put(968,279.84){\rule{0.241pt}{0.800pt}}
\multiput(968.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(969,278.84){\rule{0.482pt}{0.800pt}}
\multiput(969.00,279.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(966.0,282.0){\usebox{\plotpoint}}
\put(972,277.84){\rule{0.482pt}{0.800pt}}
\multiput(972.00,278.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(974,276.84){\rule{0.241pt}{0.800pt}}
\multiput(974.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(975,275.84){\rule{0.482pt}{0.800pt}}
\multiput(975.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(971.0,280.0){\usebox{\plotpoint}}
\put(978,274.84){\rule{0.482pt}{0.800pt}}
\multiput(978.00,275.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(980,273.84){\rule{0.482pt}{0.800pt}}
\multiput(980.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(977.0,277.0){\usebox{\plotpoint}}
\put(983,272.84){\rule{0.482pt}{0.800pt}}
\multiput(983.00,273.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(985,271.84){\rule{0.241pt}{0.800pt}}
\multiput(985.00,272.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(986,270.84){\rule{0.482pt}{0.800pt}}
\multiput(986.00,271.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(982.0,275.0){\usebox{\plotpoint}}
\put(989,269.84){\rule{0.482pt}{0.800pt}}
\multiput(989.00,270.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(991,268.84){\rule{0.241pt}{0.800pt}}
\multiput(991.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(992,267.84){\rule{0.482pt}{0.800pt}}
\multiput(992.00,268.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(988.0,272.0){\usebox{\plotpoint}}
\put(995,266.84){\rule{0.482pt}{0.800pt}}
\multiput(995.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(997,265.84){\rule{0.241pt}{0.800pt}}
\multiput(997.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(998,264.84){\rule{0.482pt}{0.800pt}}
\multiput(998.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(994.0,269.0){\usebox{\plotpoint}}
\put(1001,263.84){\rule{0.482pt}{0.800pt}}
\multiput(1001.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1003,262.84){\rule{0.241pt}{0.800pt}}
\multiput(1003.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1004,261.84){\rule{0.482pt}{0.800pt}}
\multiput(1004.00,262.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1006,260.84){\rule{0.241pt}{0.800pt}}
\multiput(1006.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1000.0,266.0){\usebox{\plotpoint}}
\put(1009,259.84){\rule{0.241pt}{0.800pt}}
\multiput(1009.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1010,258.84){\rule{0.482pt}{0.800pt}}
\multiput(1010.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1012,257.84){\rule{0.241pt}{0.800pt}}
\multiput(1012.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013,256.84){\rule{0.482pt}{0.800pt}}
\multiput(1013.00,257.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1007.0,262.0){\usebox{\plotpoint}}
\put(1016,255.84){\rule{0.482pt}{0.800pt}}
\multiput(1016.00,256.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1018,254.84){\rule{0.482pt}{0.800pt}}
\multiput(1018.00,255.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1020,253.84){\rule{0.241pt}{0.800pt}}
\multiput(1020.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1021,252.84){\rule{0.482pt}{0.800pt}}
\multiput(1021.00,253.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1023,251.84){\rule{0.241pt}{0.800pt}}
\multiput(1023.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1024,250.84){\rule{0.482pt}{0.800pt}}
\multiput(1024.00,251.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1015.0,258.0){\usebox{\plotpoint}}
\put(1027,249.84){\rule{0.482pt}{0.800pt}}
\multiput(1027.00,250.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1029,248.84){\rule{0.241pt}{0.800pt}}
\multiput(1029.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1030,247.84){\rule{0.482pt}{0.800pt}}
\multiput(1030.00,248.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1032,246.84){\rule{0.241pt}{0.800pt}}
\multiput(1032.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1033,245.84){\rule{0.482pt}{0.800pt}}
\multiput(1033.00,246.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1035,244.84){\rule{0.241pt}{0.800pt}}
\multiput(1035.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1036,243.84){\rule{0.482pt}{0.800pt}}
\multiput(1036.00,244.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1038,242.84){\rule{0.241pt}{0.800pt}}
\multiput(1038.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1039,241.84){\rule{0.482pt}{0.800pt}}
\multiput(1039.00,242.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1041,240.84){\rule{0.241pt}{0.800pt}}
\multiput(1041.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1042,239.84){\rule{0.482pt}{0.800pt}}
\multiput(1042.00,240.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1044,238.84){\rule{0.241pt}{0.800pt}}
\multiput(1044.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1026.0,252.0){\usebox{\plotpoint}}
\put(1047,237.84){\rule{0.241pt}{0.800pt}}
\multiput(1047.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1048,236.84){\rule{0.482pt}{0.800pt}}
\multiput(1048.00,237.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1050,235.84){\rule{0.241pt}{0.800pt}}
\multiput(1050.00,236.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1051,234.84){\rule{0.482pt}{0.800pt}}
\multiput(1051.00,235.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1053,233.84){\rule{0.241pt}{0.800pt}}
\multiput(1053.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1054,232.84){\rule{0.482pt}{0.800pt}}
\multiput(1054.00,233.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1056,231.84){\rule{0.482pt}{0.800pt}}
\multiput(1056.00,232.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1058,230.84){\rule{0.241pt}{0.800pt}}
\multiput(1058.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1059,229.84){\rule{0.482pt}{0.800pt}}
\multiput(1059.00,230.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1061,228.84){\rule{0.241pt}{0.800pt}}
\multiput(1061.00,229.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1062,227.34){\rule{0.482pt}{0.800pt}}
\multiput(1062.00,228.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1064,225.84){\rule{0.241pt}{0.800pt}}
\multiput(1064.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1065,224.84){\rule{0.482pt}{0.800pt}}
\multiput(1065.00,225.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1067,223.84){\rule{0.241pt}{0.800pt}}
\multiput(1067.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1068,222.84){\rule{0.482pt}{0.800pt}}
\multiput(1068.00,223.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1070,221.84){\rule{0.241pt}{0.800pt}}
\multiput(1070.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1071,220.84){\rule{0.482pt}{0.800pt}}
\multiput(1071.00,221.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1073,219.84){\rule{0.241pt}{0.800pt}}
\multiput(1073.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1074,218.84){\rule{0.482pt}{0.800pt}}
\multiput(1074.00,219.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1076,217.84){\rule{0.241pt}{0.800pt}}
\multiput(1076.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1077,216.84){\rule{0.482pt}{0.800pt}}
\multiput(1077.00,217.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1079,215.84){\rule{0.241pt}{0.800pt}}
\multiput(1079.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1080,214.84){\rule{0.482pt}{0.800pt}}
\multiput(1080.00,215.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1082,213.84){\rule{0.241pt}{0.800pt}}
\multiput(1082.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1083,212.84){\rule{0.482pt}{0.800pt}}
\multiput(1083.00,213.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1083.84,212){\rule{0.800pt}{0.482pt}}
\multiput(1083.34,213.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1086,209.84){\rule{0.482pt}{0.800pt}}
\multiput(1086.00,210.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1088,208.84){\rule{0.241pt}{0.800pt}}
\multiput(1088.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1089,207.84){\rule{0.482pt}{0.800pt}}
\multiput(1089.00,208.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1091,206.84){\rule{0.241pt}{0.800pt}}
\multiput(1091.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1092,205.84){\rule{0.482pt}{0.800pt}}
\multiput(1092.00,206.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1094,204.84){\rule{0.482pt}{0.800pt}}
\multiput(1094.00,205.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1096,203.84){\rule{0.241pt}{0.800pt}}
\multiput(1096.00,204.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1097,202.84){\rule{0.482pt}{0.800pt}}
\multiput(1097.00,203.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1097.84,202){\rule{0.800pt}{0.482pt}}
\multiput(1097.34,203.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1100,199.84){\rule{0.482pt}{0.800pt}}
\multiput(1100.00,200.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1102,198.84){\rule{0.241pt}{0.800pt}}
\multiput(1102.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1103,197.84){\rule{0.482pt}{0.800pt}}
\multiput(1103.00,198.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1105,196.84){\rule{0.241pt}{0.800pt}}
\multiput(1105.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1106,195.84){\rule{0.482pt}{0.800pt}}
\multiput(1106.00,196.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1108,194.84){\rule{0.241pt}{0.800pt}}
\multiput(1108.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1109,193.34){\rule{0.482pt}{0.800pt}}
\multiput(1109.00,194.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1111,191.84){\rule{0.241pt}{0.800pt}}
\multiput(1111.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1112,190.84){\rule{0.482pt}{0.800pt}}
\multiput(1112.00,191.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1114,189.84){\rule{0.241pt}{0.800pt}}
\multiput(1114.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1115,188.84){\rule{0.482pt}{0.800pt}}
\multiput(1115.00,189.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1117,187.84){\rule{0.241pt}{0.800pt}}
\multiput(1117.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1118,186.84){\rule{0.482pt}{0.800pt}}
\multiput(1118.00,187.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1120,185.84){\rule{0.241pt}{0.800pt}}
\multiput(1120.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1121,184.34){\rule{0.482pt}{0.800pt}}
\multiput(1121.00,185.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1123,182.84){\rule{0.241pt}{0.800pt}}
\multiput(1123.00,183.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1124,181.84){\rule{0.482pt}{0.800pt}}
\multiput(1124.00,182.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1126,180.84){\rule{0.241pt}{0.800pt}}
\multiput(1126.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1127,179.84){\rule{0.482pt}{0.800pt}}
\multiput(1127.00,180.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1129,178.84){\rule{0.241pt}{0.800pt}}
\multiput(1129.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1130,177.84){\rule{0.482pt}{0.800pt}}
\multiput(1130.00,178.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1132,176.84){\rule{0.482pt}{0.800pt}}
\multiput(1132.00,177.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1134,175.84){\rule{0.241pt}{0.800pt}}
\multiput(1134.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1135,174.84){\rule{0.482pt}{0.800pt}}
\multiput(1135.00,175.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1137,173.84){\rule{0.241pt}{0.800pt}}
\multiput(1137.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1138,172.34){\rule{0.482pt}{0.800pt}}
\multiput(1138.00,173.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1140,170.84){\rule{0.241pt}{0.800pt}}
\multiput(1140.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1141,169.84){\rule{0.482pt}{0.800pt}}
\multiput(1141.00,170.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1143,168.84){\rule{0.241pt}{0.800pt}}
\multiput(1143.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1144,167.84){\rule{0.482pt}{0.800pt}}
\multiput(1144.00,168.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1146,166.84){\rule{0.241pt}{0.800pt}}
\multiput(1146.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1147,165.84){\rule{0.482pt}{0.800pt}}
\multiput(1147.00,166.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1149,164.84){\rule{0.241pt}{0.800pt}}
\multiput(1149.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1150,163.84){\rule{0.482pt}{0.800pt}}
\multiput(1150.00,164.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1152,162.84){\rule{0.241pt}{0.800pt}}
\multiput(1152.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1153,161.84){\rule{0.482pt}{0.800pt}}
\multiput(1153.00,162.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1155,160.84){\rule{0.241pt}{0.800pt}}
\multiput(1155.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1156,159.84){\rule{0.482pt}{0.800pt}}
\multiput(1156.00,160.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1158,158.84){\rule{0.241pt}{0.800pt}}
\multiput(1158.00,159.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1159,157.84){\rule{0.482pt}{0.800pt}}
\multiput(1159.00,158.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1161,156.84){\rule{0.241pt}{0.800pt}}
\multiput(1161.00,157.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1162,155.84){\rule{0.482pt}{0.800pt}}
\multiput(1162.00,156.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1164,154.84){\rule{0.241pt}{0.800pt}}
\multiput(1164.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1045.0,240.0){\usebox{\plotpoint}}
\put(1167,153.84){\rule{0.241pt}{0.800pt}}
\multiput(1167.00,154.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1168,152.84){\rule{0.482pt}{0.800pt}}
\multiput(1168.00,153.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1170,151.84){\rule{0.482pt}{0.800pt}}
\multiput(1170.00,152.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1172,150.84){\rule{0.241pt}{0.800pt}}
\multiput(1172.00,151.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1173,149.84){\rule{0.482pt}{0.800pt}}
\multiput(1173.00,150.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1175,148.84){\rule{0.241pt}{0.800pt}}
\multiput(1175.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1176,147.84){\rule{0.482pt}{0.800pt}}
\multiput(1176.00,148.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1165.0,156.0){\usebox{\plotpoint}}
\put(1179,146.84){\rule{0.482pt}{0.800pt}}
\multiput(1179.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1181,145.84){\rule{0.241pt}{0.800pt}}
\multiput(1181.00,146.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1182,144.84){\rule{0.482pt}{0.800pt}}
\multiput(1182.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1184,143.84){\rule{0.241pt}{0.800pt}}
\multiput(1184.00,144.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1178.0,149.0){\usebox{\plotpoint}}
\put(1187,142.84){\rule{0.241pt}{0.800pt}}
\multiput(1187.00,143.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1188,141.84){\rule{0.482pt}{0.800pt}}
\multiput(1188.00,142.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1190,140.84){\rule{0.241pt}{0.800pt}}
\multiput(1190.00,141.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1185.0,145.0){\usebox{\plotpoint}}
\put(1193,139.84){\rule{0.241pt}{0.800pt}}
\multiput(1193.00,140.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1194,138.84){\rule{0.482pt}{0.800pt}}
\multiput(1194.00,139.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1196,137.84){\rule{0.241pt}{0.800pt}}
\multiput(1196.00,138.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1191.0,142.0){\usebox{\plotpoint}}
\put(1199,136.84){\rule{0.241pt}{0.800pt}}
\multiput(1199.00,137.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1200,135.84){\rule{0.482pt}{0.800pt}}
\multiput(1200.00,136.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1197.0,139.0){\usebox{\plotpoint}}
\put(1203,134.84){\rule{0.482pt}{0.800pt}}
\multiput(1203.00,135.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1202.0,137.0){\usebox{\plotpoint}}
\put(1206,133.84){\rule{0.482pt}{0.800pt}}
\multiput(1206.00,134.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1208,132.84){\rule{0.482pt}{0.800pt}}
\multiput(1208.00,133.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1205.0,136.0){\usebox{\plotpoint}}
\put(1211,131.84){\rule{0.482pt}{0.800pt}}
\multiput(1211.00,132.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1210.0,134.0){\usebox{\plotpoint}}
\put(1214,130.84){\rule{0.482pt}{0.800pt}}
\multiput(1214.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1213.0,133.0){\usebox{\plotpoint}}
\put(1217,129.84){\rule{0.482pt}{0.800pt}}
\multiput(1217.00,130.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1216.0,132.0){\usebox{\plotpoint}}
\put(1220,128.84){\rule{0.482pt}{0.800pt}}
\multiput(1220.00,129.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1219.0,131.0){\usebox{\plotpoint}}
\put(1223,127.84){\rule{0.482pt}{0.800pt}}
\multiput(1223.00,128.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1222.0,130.0){\usebox{\plotpoint}}
\put(1226,126.84){\rule{0.482pt}{0.800pt}}
\multiput(1226.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1225.0,129.0){\usebox{\plotpoint}}
\put(1229,125.84){\rule{0.482pt}{0.800pt}}
\multiput(1229.00,126.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1228.0,128.0){\usebox{\plotpoint}}
\put(1232,124.84){\rule{0.482pt}{0.800pt}}
\multiput(1232.00,125.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1231.0,127.0){\usebox{\plotpoint}}
\put(1237,123.84){\rule{0.241pt}{0.800pt}}
\multiput(1237.00,124.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1234.0,126.0){\usebox{\plotpoint}}
\put(1240,122.84){\rule{0.241pt}{0.800pt}}
\multiput(1240.00,123.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1238.0,125.0){\usebox{\plotpoint}}
\put(1244,121.84){\rule{0.482pt}{0.800pt}}
\multiput(1244.00,122.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1241.0,124.0){\usebox{\plotpoint}}
\put(1249,120.84){\rule{0.482pt}{0.800pt}}
\multiput(1249.00,121.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1246.0,123.0){\usebox{\plotpoint}}
\put(1255,119.84){\rule{0.482pt}{0.800pt}}
\multiput(1255.00,120.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1251.0,122.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1260,118.84){\rule{0.241pt}{0.800pt}}
\multiput(1260.00,119.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1257.0,121.0){\usebox{\plotpoint}}
\put(1266,117.84){\rule{0.241pt}{0.800pt}}
\multiput(1266.00,118.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1261.0,120.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1273,116.84){\rule{0.482pt}{0.800pt}}
\multiput(1273.00,117.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1267.0,119.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1282,115.84){\rule{0.482pt}{0.800pt}}
\multiput(1282.00,116.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1275.0,118.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1292,114.84){\rule{0.241pt}{0.800pt}}
\multiput(1292.00,115.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1284.0,117.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1305,113.84){\rule{0.482pt}{0.800pt}}
\multiput(1305.00,114.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1293.0,116.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1324,112.84){\rule{0.241pt}{0.800pt}}
\multiput(1324.00,113.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1307.0,115.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(1362,111.84){\rule{0.241pt}{0.800pt}}
\multiput(1362.00,112.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1325.0,114.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(1363.0,113.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(1132.0,113.0){\rule[-0.400pt]{72.752pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi_{3D}$}}
\put(828,23){\makebox(0,0){$r_{\bot}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,783){\usebox{\plotpoint}}
\multiput(252.00,781.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(252.00,782.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(285.58,762.87)(0.497,-0.515){61}{\rule{0.120pt}{0.512pt}}
\multiput(284.17,763.94)(32.000,-31.936){2}{\rule{0.400pt}{0.256pt}}
\multiput(317.58,729.32)(0.497,-0.683){63}{\rule{0.120pt}{0.645pt}}
\multiput(316.17,730.66)(33.000,-43.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(350.58,683.83)(0.497,-0.831){61}{\rule{0.120pt}{0.762pt}}
\multiput(349.17,685.42)(32.000,-51.417){2}{\rule{0.400pt}{0.381pt}}
\multiput(382.58,630.52)(0.497,-0.928){63}{\rule{0.120pt}{0.839pt}}
\multiput(381.17,632.26)(33.000,-59.258){2}{\rule{0.400pt}{0.420pt}}
\multiput(415.58,569.32)(0.497,-0.989){61}{\rule{0.120pt}{0.887pt}}
\multiput(414.17,571.16)(32.000,-61.158){2}{\rule{0.400pt}{0.444pt}}
\multiput(447.58,506.26)(0.497,-1.004){61}{\rule{0.120pt}{0.900pt}}
\multiput(446.17,508.13)(32.000,-62.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(479.58,442.57)(0.497,-0.912){63}{\rule{0.120pt}{0.827pt}}
\multiput(478.17,444.28)(33.000,-58.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(512.58,382.68)(0.497,-0.878){61}{\rule{0.120pt}{0.800pt}}
\multiput(511.17,384.34)(32.000,-54.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(544.58,327.12)(0.497,-0.744){63}{\rule{0.120pt}{0.694pt}}
\multiput(543.17,328.56)(33.000,-47.560){2}{\rule{0.400pt}{0.347pt}}
\multiput(577.58,278.46)(0.497,-0.641){61}{\rule{0.120pt}{0.613pt}}
\multiput(576.17,279.73)(32.000,-39.729){2}{\rule{0.400pt}{0.306pt}}
\multiput(609.58,237.87)(0.497,-0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(608.17,238.94)(33.000,-32.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(642.00,204.92)(0.592,-0.497){51}{\rule{0.574pt}{0.120pt}}
\multiput(642.00,205.17)(30.808,-27.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(674.00,177.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(674.00,178.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(706.00,157.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(706.00,158.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(739.00,142.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(739.00,143.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(771.00,131.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(771.00,132.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(804.00,124.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(804.00,125.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(836.00,119.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(836.00,120.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\put(869,116.17){\rule{6.500pt}{0.400pt}}
\multiput(869.00,117.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\put(901,114.67){\rule{7.709pt}{0.400pt}}
\multiput(901.00,115.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(933,113.67){\rule{7.950pt}{0.400pt}}
\multiput(933.00,114.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(220.0,783.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(998,112.67){\rule{7.950pt}{0.400pt}}
\multiput(998.00,113.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(966.0,114.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{97.564pt}{0.400pt}}
\put(220,722){\usebox{\plotpoint}}
\multiput(252.00,720.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(252.00,721.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(285.00,708.92)(0.765,-0.496){39}{\rule{0.710pt}{0.119pt}}
\multiput(285.00,709.17)(30.527,-21.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(317.00,687.92)(0.549,-0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(317.00,688.17)(31.879,-30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(350.58,656.61)(0.497,-0.594){61}{\rule{0.120pt}{0.575pt}}
\multiput(349.17,657.81)(32.000,-36.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(382.58,618.32)(0.497,-0.683){63}{\rule{0.120pt}{0.645pt}}
\multiput(381.17,619.66)(33.000,-43.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(415.58,572.99)(0.497,-0.783){61}{\rule{0.120pt}{0.725pt}}
\multiput(414.17,574.50)(32.000,-48.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(447.58,522.78)(0.497,-0.846){61}{\rule{0.120pt}{0.775pt}}
\multiput(446.17,524.39)(32.000,-52.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(479.58,468.82)(0.497,-0.836){63}{\rule{0.120pt}{0.767pt}}
\multiput(478.17,470.41)(33.000,-53.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(512.58,413.78)(0.497,-0.846){61}{\rule{0.120pt}{0.775pt}}
\multiput(511.17,415.39)(32.000,-52.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(544.58,360.07)(0.497,-0.759){63}{\rule{0.120pt}{0.706pt}}
\multiput(543.17,361.53)(33.000,-48.535){2}{\rule{0.400pt}{0.353pt}}
\multiput(577.58,310.30)(0.497,-0.688){61}{\rule{0.120pt}{0.650pt}}
\multiput(576.17,311.65)(32.000,-42.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(609.58,266.62)(0.497,-0.591){63}{\rule{0.120pt}{0.573pt}}
\multiput(608.17,267.81)(33.000,-37.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(642.00,228.92)(0.515,-0.497){59}{\rule{0.513pt}{0.120pt}}
\multiput(642.00,229.17)(30.935,-31.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(674.00,197.92)(0.640,-0.497){47}{\rule{0.612pt}{0.120pt}}
\multiput(674.00,198.17)(30.730,-25.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(706.00,172.92)(0.874,-0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(706.00,173.17)(31.350,-19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(739.00,153.92)(1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(739.00,154.17)(29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(771.00,139.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(771.00,140.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(804.00,129.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(804.00,130.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(836.00,123.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(836.00,124.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(869.00,118.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(869.00,119.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(901,115.67){\rule{7.709pt}{0.400pt}}
\multiput(901.00,116.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(933,114.17){\rule{6.700pt}{0.400pt}}
\multiput(933.00,115.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(220.0,722.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(998,112.67){\rule{7.950pt}{0.400pt}}
\multiput(998.00,113.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(966.0,114.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{97.564pt}{0.400pt}}
\put(220,663){\usebox{\plotpoint}}
\multiput(252.00,661.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(252.00,662.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(285.00,653.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(285.00,654.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(317.00,638.92)(0.789,-0.496){39}{\rule{0.729pt}{0.119pt}}
\multiput(317.00,639.17)(31.488,-21.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(350.00,617.92)(0.592,-0.497){51}{\rule{0.574pt}{0.120pt}}
\multiput(350.00,618.17)(30.808,-27.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(382.00,590.92)(0.499,-0.497){63}{\rule{0.500pt}{0.120pt}}
\multiput(382.00,591.17)(31.962,-33.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.58,556.56)(0.497,-0.609){61}{\rule{0.120pt}{0.588pt}}
\multiput(414.17,557.78)(32.000,-37.781){2}{\rule{0.400pt}{0.294pt}}
\multiput(447.58,517.30)(0.497,-0.688){61}{\rule{0.120pt}{0.650pt}}
\multiput(446.17,518.65)(32.000,-42.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(479.58,473.22)(0.497,-0.713){63}{\rule{0.120pt}{0.670pt}}
\multiput(478.17,474.61)(33.000,-45.610){2}{\rule{0.400pt}{0.335pt}}
\multiput(512.58,426.09)(0.497,-0.752){61}{\rule{0.120pt}{0.700pt}}
\multiput(511.17,427.55)(32.000,-46.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(544.58,378.22)(0.497,-0.713){63}{\rule{0.120pt}{0.670pt}}
\multiput(543.17,379.61)(33.000,-45.610){2}{\rule{0.400pt}{0.335pt}}
\multiput(577.58,331.25)(0.497,-0.704){61}{\rule{0.120pt}{0.663pt}}
\multiput(576.17,332.62)(32.000,-43.625){2}{\rule{0.400pt}{0.331pt}}
\multiput(609.58,286.57)(0.497,-0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(608.17,287.79)(33.000,-38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(642.58,246.82)(0.497,-0.530){61}{\rule{0.120pt}{0.525pt}}
\multiput(641.17,247.91)(32.000,-32.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(674.00,213.92)(0.571,-0.497){53}{\rule{0.557pt}{0.120pt}}
\multiput(674.00,214.17)(30.844,-28.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(706.00,185.92)(0.752,-0.496){41}{\rule{0.700pt}{0.120pt}}
\multiput(706.00,186.17)(31.547,-22.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(739.00,163.92)(1.009,-0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(739.00,164.17)(30.132,-16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,147.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(771.00,148.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(804.00,135.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(804.00,136.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(836.00,126.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(836.00,127.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(869.00,120.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(869.00,121.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(901.00,117.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(901.00,118.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(933,114.67){\rule{7.950pt}{0.400pt}}
\multiput(933.00,115.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(966,113.67){\rule{7.709pt}{0.400pt}}
\multiput(966.00,114.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(220.0,663.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1031,112.67){\rule{7.709pt}{0.400pt}}
\multiput(1031.00,113.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(998.0,114.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1063.0,113.0){\rule[-0.200pt]{89.856pt}{0.400pt}}
\put(220,623){\usebox{\plotpoint}}
\multiput(252.00,621.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(252.00,622.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(285.00,615.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(285.00,616.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(317.00,606.92)(1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(317.00,607.17)(30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(350.00,592.92)(0.847,-0.495){35}{\rule{0.774pt}{0.119pt}}
\multiput(350.00,593.17)(30.394,-19.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(382.00,573.92)(0.689,-0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(382.00,574.17)(31.651,-24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(415.00,549.92)(0.532,-0.497){57}{\rule{0.527pt}{0.120pt}}
\multiput(415.00,550.17)(30.907,-30.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(447.58,518.77)(0.497,-0.546){61}{\rule{0.120pt}{0.538pt}}
\multiput(446.17,519.88)(32.000,-33.884){2}{\rule{0.400pt}{0.269pt}}
\multiput(479.58,483.57)(0.497,-0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(478.17,484.79)(33.000,-38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(512.58,443.35)(0.497,-0.673){61}{\rule{0.120pt}{0.637pt}}
\multiput(511.17,444.68)(32.000,-41.677){2}{\rule{0.400pt}{0.319pt}}
\multiput(544.58,400.27)(0.497,-0.698){63}{\rule{0.120pt}{0.658pt}}
\multiput(543.17,401.64)(33.000,-44.635){2}{\rule{0.400pt}{0.329pt}}
\multiput(577.58,354.25)(0.497,-0.704){61}{\rule{0.120pt}{0.663pt}}
\multiput(576.17,355.62)(32.000,-43.625){2}{\rule{0.400pt}{0.331pt}}
\multiput(609.58,309.42)(0.497,-0.652){63}{\rule{0.120pt}{0.621pt}}
\multiput(608.17,310.71)(33.000,-41.711){2}{\rule{0.400pt}{0.311pt}}
\multiput(642.58,266.61)(0.497,-0.594){61}{\rule{0.120pt}{0.575pt}}
\multiput(641.17,267.81)(32.000,-36.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(674.00,229.92)(0.499,-0.497){61}{\rule{0.500pt}{0.120pt}}
\multiput(674.00,230.17)(30.962,-32.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(706.00,197.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(706.00,198.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(739.00,172.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(739.00,173.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(771.00,152.92)(1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(771.00,153.17)(30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(804.00,138.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(804.00,139.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(836.00,128.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(836.00,129.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(869.00,122.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(869.00,123.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\put(901,117.17){\rule{6.500pt}{0.400pt}}
\multiput(901.00,118.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\put(933,115.17){\rule{6.700pt}{0.400pt}}
\multiput(933.00,116.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(966,113.67){\rule{7.709pt}{0.400pt}}
\multiput(966.00,114.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1031,112.67){\rule{7.709pt}{0.400pt}}
\multiput(1031.00,113.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(998.0,114.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1063.0,113.0){\rule[-0.200pt]{89.856pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(222,410){\usebox{\plotpoint}}
\put(222.00,410.00){\usebox{\plotpoint}}
\multiput(224,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(242.76,410.00){\usebox{\plotpoint}}
\multiput(244,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,410)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(248,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(263.27,409.00){\usebox{\plotpoint}}
\multiput(265,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(283.92,408.54){\usebox{\plotpoint}}
\multiput(285,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(304.39,407.31){\usebox{\plotpoint}}
\multiput(305,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,407)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(324.83,406.00){\usebox{\plotpoint}}
\multiput(325,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,406)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(338,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(345.35,405.00){\usebox{\plotpoint}}
\multiput(346,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,405)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(350,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,404)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(362,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.64,403.00){\usebox{\plotpoint}}
\multiput(366,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,403)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(372,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,402)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(382,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.92,401.00){\usebox{\plotpoint}}
\multiput(386,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,401)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(392,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,400)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(400,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.18,398.91){\usebox{\plotpoint}}
\multiput(408,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,398)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(417,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,397)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(426.25,396.00){\usebox{\plotpoint}}
\multiput(427,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,396)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(431,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,395)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(439,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,394)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(446.30,393.00){\usebox{\plotpoint}}
\multiput(447,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,393)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(451,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,392)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(457,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,391)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(463,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.34,390.00){\usebox{\plotpoint}}
\multiput(467,390)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(469,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,389)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(475,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,388)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(481,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.32,386.56){\usebox{\plotpoint}}
\multiput(488,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,386)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(492,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,385)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(498,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,384)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(504,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(506.25,382.88){\usebox{\plotpoint}}
\multiput(508,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,382)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(512,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,381)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(518,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,380)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(522,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(525.87,378.07){\usebox{\plotpoint}}
\multiput(526,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,378)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(532,377)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,377)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(536,376)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,376)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(540,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,375)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(545.66,374.00){\usebox{\plotpoint}}
\multiput(546,374)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(548,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,373)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(552,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,372)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(556,371)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,371)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(560,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,370)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(565.24,369.00){\usebox{\plotpoint}}
\multiput(567,369)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(569,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,368)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(573,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,367)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(577,366)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(579,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,365)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(584.81,364.00){\usebox{\plotpoint}}
\multiput(585,364)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(587,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,363)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(591,362)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(593,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,361)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(597,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,360)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(601,359)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(604.15,358.00){\usebox{\plotpoint}}
\multiput(605,358)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(607,357)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(609,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,356)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(613,355)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(615,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,354)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(619,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,353)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(623.44,351.78){\usebox{\plotpoint}}
\multiput(625,351)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(627,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,350)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(631,349)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(633,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,348)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(637,347)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(640,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(642.81,345.60){\usebox{\plotpoint}}
\multiput(644,345)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,344)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(648,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,343)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(652,342)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(654,341)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(656,340)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(658,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(661.80,338.10){\usebox{\plotpoint}}
\multiput(662,338)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(664,337)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(666,336)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(668,335)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,335)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(672,334)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(674,333)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(676,332)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(678,331)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(680.64,330.00){\usebox{\plotpoint}}
\multiput(682,330)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(684,329)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(686,328)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(688,327)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(690,326)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(692,325)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(694,324)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(696,323)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(699.35,321.33){\usebox{\plotpoint}}
\multiput(700,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,321)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(704,320)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(706,319)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(708,318)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(710,317)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(712,316)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(715,315)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(718.29,313.35){\usebox{\plotpoint}}
\multiput(719,313)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(721,312)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(723,311)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(725,310)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(727,309)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(729,308)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(731,307)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(733,306)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(736.47,303.53){\usebox{\plotpoint}}
\multiput(737,303)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(739,302)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(741,301)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(743,300)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(745,299)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(747,298)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(749,297)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(751,296)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(754.50,293.50){\usebox{\plotpoint}}
\multiput(755,293)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(757,292)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(759,291)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(761,290)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(763,289)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(765,288)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(767,286)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(769,285)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(772.40,283.30){\usebox{\plotpoint}}
\multiput(773,283)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(775,282)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(777,280)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(779,279)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(781,278)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(783,277)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(785,276)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(787,274)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(789.96,272.68){\usebox{\plotpoint}}
\multiput(792,272)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(794,270)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(796,269)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(798,268)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(800,267)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(802,265)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(804,264)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(807.25,261.75){\usebox{\plotpoint}}
\multiput(808,261)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(810,260)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(812,259)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(814,257)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(816,256)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(818,255)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(820,253)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(822,252)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(824.44,250.56){\usebox{\plotpoint}}
\multiput(826,249)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(828,248)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(830,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(832,245)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(834,244)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(836,243)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(838,241)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(841.21,238.79){\usebox{\plotpoint}}
\multiput(842,238)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(844,237)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(846,236)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(848,234)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(850,233)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(852,232)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(854,230)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(856,229)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(858.40,227.60){\usebox{\plotpoint}}
\multiput(860,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(862,225)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(864,223)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(867,222)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(869,221)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(871,219)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(873,218)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(875.51,216.49){\usebox{\plotpoint}}
\multiput(877,215)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(879,214)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(881,213)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(883,211)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(885,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(887,208)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(889,207)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(892.28,204.72){\usebox{\plotpoint}}
\multiput(893,204)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(895,203)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(897,202)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(899,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(901,199)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(903,198)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(905,197)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(907,195)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(909.60,193.70){\usebox{\plotpoint}}
\multiput(911,193)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(913,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(915,190)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(917,189)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(919,188)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(921,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(923,185)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(925,184)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(927.10,182.95){\usebox{\plotpoint}}
\multiput(929,182)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(931,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(933,179)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(935,178)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(937,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(939,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(941,175)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(945.31,173.35){\usebox{\plotpoint}}
\multiput(946,173)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(948,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(950,170)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(952,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(954,168)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(956,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(958,166)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(960,165)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(963.34,163.33){\usebox{\plotpoint}}
\multiput(964,163)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(966,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(968,161)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(970,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(972,159)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(974,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(976,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,157)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(980,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(982.12,154.94){\usebox{\plotpoint}}
\multiput(984,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(986,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(988,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(990,151)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(992,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(996,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(998,148)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1000.89,146.55){\usebox{\plotpoint}}
\multiput(1002,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1006,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1008,144)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1010,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,143)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1014,142)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1016,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1020.20,140.40){\usebox{\plotpoint}}
\multiput(1021,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1023,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,139)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1027,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,138)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1031,137)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1033,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,136)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1037,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1039.61,134.70){\usebox{\plotpoint}}
\multiput(1041,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1045,133)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1047,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1051,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,131)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1055,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1059.23,129.89){\usebox{\plotpoint}}
\multiput(1061,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,129)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1065,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,128)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1069,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1075,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1079.06,125.97){\usebox{\plotpoint}}
\multiput(1081,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1085,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,124)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1093,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1098.99,122.50){\usebox{\plotpoint}}
\multiput(1100,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,122)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1108,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,121)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1116,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1119.16,120.00){\usebox{\plotpoint}}
\multiput(1120,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,120)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1124,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,119)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1134,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1139.44,118.00){\usebox{\plotpoint}}
\multiput(1140,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,118)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1148,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1159.96,117.00){\usebox{\plotpoint}}
\multiput(1160,117)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1162,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1180.48,116.00){\usebox{\plotpoint}}
\multiput(1181,116)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1183,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1201.00,115.00){\usebox{\plotpoint}}
\multiput(1203,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,115)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1211,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1221.52,114.00){\usebox{\plotpoint}}
\multiput(1223,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1242.28,114.00){\usebox{\plotpoint}}
\multiput(1243,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1263.03,114.00){\usebox{\plotpoint}}
\multiput(1264,114)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1283.55,113.00){\usebox{\plotpoint}}
\multiput(1284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1304.31,113.00){\usebox{\plotpoint}}
\multiput(1306,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1325.06,113.00){\usebox{\plotpoint}}
\multiput(1327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1345.82,113.00){\usebox{\plotpoint}}
\multiput(1347,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1366.57,113.00){\usebox{\plotpoint}}
\multiput(1367,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1387.33,113.00){\usebox{\plotpoint}}
\multiput(1389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1408.08,113.00){\usebox{\plotpoint}}
\multiput(1410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1428.84,113.00){\usebox{\plotpoint}}
\multiput(1430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\end{picture}
